A Control-Bounded Quadrature Leapfrog ADC

In this paper, the design flexibility of the control-bounded analog-to-digital converter principle is demonstrated. A band-pass analog-to-digital converter is considered as an application and case study. We show how a low-pass control-bounded analog-to-digital converter can be translated into a band-pass version where the guaranteed stability, converter bandwidth, and signal-to-noise ratio are preserved while the center frequency for conversion can be positioned freely. The proposed converter is validated with behavioral simulations on several filter orders, center frequencies, and oversampling ratios. Additionally, we consider an op-amp circuit realization where the effects of first-order op-amp non-idealities are shown. Finally, robustness against component variations is demonstrated by Monte Carlo simulations.

==> figures/LF5_ATF.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
  width=0.9\linewidth,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0, 0.15)}, anchor=west},
log basis x={10},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0.01, xmax=10,
xmode=log,
xtick style={color=black},
xtick={1},
xticklabels={$f_{BW}$},
ytick={0, 50, 100},
yticklabels={0dB, 50dB, 100dB },
ymajorgrids,
ymin=-16.243857790773, ymax=115.926164700365,
yminorgrids,
ytick style={color=black}
]
\addplot [line width=2pt, blue]
table {%
0.01 101.293874639489
0.0101393945767529 101.173765588518
0.0102807322383087 101.053660228479
0.0104240400702156 100.933558663064
0.0105693455355799 100.813460998874
0.0107166764803286 100.693367345511
0.010866061138546 100.573277815658
0.0110175281378839 100.453192525164
0.0111711065050482 100.333111593138
0.0113268256713615 100.213035142036
0.0114847154784029 100.09296329776
0.0116448061837269 99.9728961897502
0.0118071284666619 99.8528339510882
0.0119717134341897 99.7327767185984
0.0121385926269063 99.612724632953
0.0123077980250667 99.4926778387813
0.0124793620547131 99.3726364847806
0.0126533175938894 99.2526007238314
0.0128296979789415 99.1325707131145
0.0130085370109057 99.0125466142332
0.0131898689619867 98.8925285933374
0.013373728582125 98.7725168212517
0.0135601511056563 98.6525114736078
0.0137491722580642 98.5325127309796
0.0139408282628258 98.4125207790229
0.014135155848354 98.2925358086184
0.0143321922550357 98.1725580160197
0.014531975242369 98.0525876030044
0.0147345430961984 97.9326247770305
0.0149399346360526 97.812669751396
0.0151481892225835 97.692722745405
0.015359346765109 97.5727839845359
0.0155734477292613 97.4528537006169
0.0157905331447418 97.3329321320047
0.0160106446131832 97.2130195237694
0.0162338243161228 97.0931161278839
0.0164601150230855 96.9732222034191
0.0166895600997802 96.8533380167445
0.0169222035164104 96.7334638417346
0.0171580898561 96.6135999599813
0.017397264323438 96.4937466610118
0.0176397727531404 96.3739042425136
0.0178856616188346 96.2540730105649
0.018134978041965 96.1342532798726
0.0183877698008233 96.014445374016
0.0186440853397049 95.8946496256988
0.0189039737781922 95.7748663770067
0.0191674849205682 95.6550959796738
0.0194346692653602 95.5353387953558
0.019705578015018 95.4155951959113
0.0199802630857255 95.2958655636908
0.0202587771173502 95.176150291835
0.0205411734835306 95.0564497845798
0.0208275063019052 94.9367644575723
0.0211178304444824 94.8170947381938
0.0214122015481573 94.6974410658936
0.0217106760253727 94.5778038925314
0.0220133110749303 94.4581836827304
0.0223201646929523 94.3385809142391
0.0226312956839953 94.2189960783058
0.0229467636723194 94.0994296800615
0.0232666291133146 93.9798822389155
0.0235909533050863 93.8603542889613
0.0239197984002024 93.7408463793955
0.0242532274176035 93.621359074947
0.0245913042546805 93.5018929563208
0.0249340936995188 93.3824486206522
0.025281661443315 93.2630266819766
0.0256340740929651 93.143627771711
0.0259913991838293 93.0242525391502
0.0263537051926739 92.9049016519778
0.0267210615507944 92.7855757967913
0.0270935386573205 92.6662756796432
0.0274712078927081 92.5470020265967
0.0278541416324177 92.4277555842993
0.0282424132607844 92.3085371205713
0.0286360971850812 92.1893474250133
0.0290352688497781 92.0701873096294
0.0294400047510004 91.9510576094709
0.0298503824511873 91.8319591832967
0.0302664805939569 91.7128929142548
0.0306883789191764 91.5938597105828
0.0311161582782436 91.4748605063292
0.0315499006495809 91.3558962620961
0.0319896891543454 91.2369679658038
0.0324356080723581 91.1180766334778
0.0328877428582551 90.9992233100587
0.0333461801578636 90.8804090702374
0.0338110078248069 90.7616350193131
0.0342823149373397 90.6429022940784
0.0347601918154198 90.5242120637302
0.0352447300380159 90.405565530807
0.0357360224606579 90.2869639321554
0.0362341632332315 90.1684085399244
0.0367392478180207 90.0499006625901
0.0372513730080021 89.9314416460104
0.0377706369453937 89.8130328745126
0.0382971391404628 89.6946757720121
0.0388309804905961 89.5763718031661
0.0393722632996348 89.4581224745614
0.0399210912974805 89.3399293359384
0.0404775696599732 89.221793981452
0.0410418050290471 89.1037180509711
0.0416139055331671 88.9857032314172
0.0421939808080503 88.8677512581441
0.0427821420176762 88.7498639163597
0.0433785018755899 88.6320430425913
0.0439831746665022 88.5142905261957
0.0445962762681909 88.3966083109161
0.045217924173707 88.2789983964867
0.045848237513891 88.161462840287
0.0464873370802026 88.0440037590474
0.0471353453478691 87.9266233306077
0.047792386499356 87.8093237957307
0.048458586448165 87.6921074599715
0.0491340728629636 87.5749766956067
0.0498189751920516 87.4579339436229
0.0505134246881677 87.3409817157688
0.0512175544336424 87.2241225966717
0.0519314993659021 87.1073592460206
0.0526553963033276 86.9906944008199
0.0533893839714735 86.8741308777135
0.0541336030296538 86.7576715753847
0.0548881960978967 86.6413194770316
0.0556533077842765 86.5250776529236
0.0564290847126254 86.4089492630393
0.0572156755506325 86.2929375597913
0.0580132310383338 86.1770458908382
0.0588219040169996 86.0612777019895
0.0596418494584246 85.9456365402053
0.0604732244946265 85.8301260566948
0.0613161884479577 85.7147500101175
0.0621709028616383 85.5995122698901
0.0630375315307128 85.484416819604
0.0639162405334401 85.3694677605565
0.0648071982631197 85.2546693154021
0.0657105754603627 85.140025831925
0.0666265452458115 85.0255417869412
0.0675552831533164 84.9112217903328
0.0684969671635745 84.7970705892201
0.069451777738237 84.6830930722777
0.0704198978544929 84.5692942741993
0.071401513040134 84.4556793803179
0.0723968114091088 84.3422537313868
0.0734059836975721 84.2290228285285
0.0744292233004376 84.1159923383583
0.0754667263084389 84.0031680982893
0.0765186915457083 83.8905561220268
0.0775853206078784 83.7781626052591
0.0786668179007158 83.6659939315541
0.0797633906792928 83.5540566784699
0.0808752490877046 83.442357623887
0.0820026061993413 83.3309037525746
0.0831456780577206 83.2197022629985
0.0843046837178897 83.1087605743817
0.0854798452884041 82.9980863340295
0.0866713879738923 82.8876874249305
0.0878795401182132 82.7775719736452
0.0891045332482151 82.6677483584953
0.0903466021181053 82.5582252180684
0.0916059847544371 82.4490114600505
0.092882922501725 82.3401162704034
0.0941776600686952 82.231549122902
0.0954904455751808 82.1233197890478
0.0968215305996709 82.0154383483782
0.0981711702275219 81.9079151991886
0.0995396230998423 81.8007610696883
0.100927151463057 81.6939870296107
0.102334021219164 81.5876045023008
0.103760501976691 81.481625277303
0.105206867102362 81.376061523474
0.106673393773486 81.2709258026482
0.108160363031071 81.1662310838831
0.109668059833687 81.0619907583147
0.11119677311207 80.9582186546549
0.112746795824495 80.8549290553632
0.114318425012915 80.7521367135315
0.115911961859889 80.649856870516
0.117527711746295 80.5481052743611
0.119165984309856 80.4468981990545
0.120827093504478 80.3462524646627
0.122511357660412 80.2461854583935
0.124219099545262 80.1467151566401
0.125950646425836 80.0478601480607
0.127706330130864 79.9496396577547
0.12948648711459 79.8520735725992
0.131291458521247 79.755182467813
0.133121590250431 79.6589876348233
0.134977233023394 79.5635111105119
0.136858742450252 79.4687757079257
0.138766479098131 79.3748050485411
0.140700808560269 79.2816235961813
0.142662101526074 79.1892566926871
0.144650733852165 79.0977305954574
0.146667086634397 79.0070725169766
0.148711546280895 78.9173106664614
0.150784504586105 78.8284742937658
0.152886358805873 78.740593735696
0.155017511733577 78.6537004648992
0.157178371777316 78.567827141503
0.159369353038178 78.4830076676957
0.161590875389592 78.3992772454568
0.163843364557798 78.3166724376607
0.166127252203429 78.235231232799
0.168442976004232 78.1549931135859
0.170790979738943 78.0759991297362
0.173171713372335 77.9982919752281
0.175585633141447 77.9219160703963
0.178033201643011 77.8469176492269
0.180514887922111 77.7733448522635
0.183031167562061 77.7012478255717
0.185582522775552 77.6306788262518
0.188169442497056 77.5616923350352
0.190792422476527 77.4943451765563
0.193451965374405 77.4286966479467
0.196148580857943 77.3648086564663
0.198882785698881 77.3027458669583
0.201655103872475 77.2425758599987
0.204466066657912 77.1843693016993
0.207316212740123 77.128200126232
0.210206088313016 77.0741457322537
0.213136247184144 77.0222871945454
0.216107250880838 76.9727094923272
0.219119668757815 76.9255017558767
0.222174078106288 76.8807575332726
0.225271064264598 76.838575079298
0.228411220730382 76.7990576687872
0.231595149274315 76.7623139369812
0.234823460055428 76.7284582497773
0.238096771738036 76.6976111071311
0.241415711610302 76.6698995832913
0.244780915704444 76.6454578080394
0.248193028918626 76.6244274936712
0.251652705140539 76.6069585131149
0.255160607372719 76.5932095353411
0.258717407859592 76.5833487251101
0.262323788216312 76.5775545151397
0.265980439559376 76.5760164599974
0.269688062639069 76.5789361824525
0.273447367973758 76.5865284247176
0.277259075986048 76.5990222190168
0.281123917140846 76.6166621943019
0.285042632085343 76.6397100387907
0.289015971790951 76.6684461414158
0.293044697697214 76.7031714393887
0.297129581857733 76.7442095040604
0.301271407088116 76.7919089033069
0.305470967115997 76.846645886056
0.309729066733141 76.9088274436365
0.314046521949675 76.9788948138275
0.318424160150465 77.057327507375
0.322862820253673 77.1446479541029
0.327363352871525 77.24142688756
0.331926620473319 77.3482896147595
0.336553497550709 77.4659233527709
0.341244870785289 77.5950858591507
0.346001639218511 77.7366156417793
0.350824714423979 77.8914441102127
0.355715020682139 78.0606101316113
0.360673495157403 78.2452775887951
0.365701088077749 78.4467567190809
0.370798762916817 78.6665302592965
0.375967496578547 78.9062857627737
0.381208279584389 79.1679559302235
0.386522116263126 79.4537694722501
0.39191002494334 79.7663159964256
0.397373038148561 80.1086298442385
0.402912202795135 80.4842999491667
0.408528580392856 80.897616073238
0.41422324724839 81.3537669360851
0.419997294671531 81.8591140679949
0.425851829184341 82.4215790587683
0.431787972733202 83.0512057394889
0.437806862903817 83.76100171438
0.443909653139217 84.5682445030929
0.450097512960805 85.4965989300636
0.456371628192476 86.5797375644875
0.462733201187869 87.867960148227
0.46918345106078 89.4413970704249
0.475723613918789 91.4396566817918
0.482354943100147 94.1409294478095
0.489078709413959 98.2419807371602
0.495896201383721 106.682063856442
0.502808725494248 109.918436405313
0.509817606442042 98.9961381822526
0.51692418738916 94.2188125220399
0.524129830220606 91.0960166201337
0.531435915805324 88.7624783756379
0.538843844260822 86.8946030106765
0.546355035221488 85.3357184527144
0.55397092811064 83.9980857011433
0.561692982416381 82.8277083232952
0.569522677971283 81.7890924346322
0.577461515235982 80.8577593486253
0.585511015586724 80.0162150118001
0.593672721606912 79.2516246980597
0.601948197382727 78.5543972773131
0.610339028802862 77.9172861215684
0.618846823862439 77.3347993034569
0.627473212971158 76.8028036872912
0.636219849265749 76.3182559119593
0.645088408926769 75.879020134303
0.654080591499826 75.4837480903975
0.663198120221267 75.1318067056249
0.672442742348425 74.8232448785481
0.681816229494448 74.5587957372703
0.691320377967813 74.3399146160564
0.700957009116562 74.1688569968686
0.710727969677342 74.048805491944
0.720635132129305 73.9840616553009
0.73068039505295 73.9803286704439
0.740865683493956 74.0451277270212
0.751192949332096 74.1884198011123
0.761664171655289 74.4235569581794
0.772281357138864 74.7687875810845
0.783046540430119 75.2497440892302
0.793961784538228 75.9037894098601
0.805029181229598 76.7881750268853
0.816250851428723 77.9968789527499
0.827628945624635 79.7002657352056
0.839165644283016 82.2590146799448
0.850863158264058 86.6863247398603
0.862723729246145 99.3927103476168
0.874749630155442 90.4236360147508
0.886943165601471 82.3033664984033
0.899306672318762 77.7496455294206
0.911842519614657 74.4573130992909
0.924553109823357 71.8189095834525
0.9374408787663 69.5824200115023
0.950508296218951 67.6186962660449
0.963757866384109 65.8526139769003
0.9771921283718 64.2365751432019
0.990813656685867 62.7384977531811
1.00462506171734 61.3357178339645
1.01862899024469 60.0116221344591
1.03282812594103 58.7536639023713
1.04722518988843 57.5521314298692
1.06182294109938 56.3993506571784
1.07662417704549 55.2891502323973
1.09163173419361 54.2164917097902
1.10684848854941 53.1772072327089
1.12227735620851 52.1678092477061
1.13792129391532 51.1853497340514
1.15378329962966 50.2273142409216
1.16986641310131 49.2915408834471
1.18617371645248 48.3761575554227
1.20270833476851 47.4795326512219
1.21947343669674 46.6002359512309
1.23647223505371 45.7370072544306
1.25370798744092 44.8887309872365
1.27118399686903 44.054415473317
1.28890361239089 43.2331758754586
1.30687022974335 42.4242200574887
1.32508729199795 41.6268367884505
1.34355829022083 40.8403858407473
1.36228676414165 40.0642896313292
1.38127630283201 39.2980261288873
1.40053054539322 38.541122806636
1.42005318165368 37.7931514640051
1.43984795287601 37.0537237746379
1.45991865247398 36.3224874448229
1.48026912673951 35.5991228876216
1.50090327557974 34.883340334747
1.52182505326439 34.1748773216958
1.54303846918356 33.4734964924399
1.5645475886161 32.7789836787257
1.58635653350859 32.0911462161177
1.60846948326536 31.4098114646989
1.63089067554933 30.7348255070634
1.65362440709418 30.0660520000978
1.6766750345277 29.4033711602179
1.70004697520672 28.7466788643253
1.72374470806362 28.0958858508761
1.74777277446468 27.4509170071943
1.77213577908036 26.8117107305797
1.79683839076772 26.1782183519102
1.82188534346517 25.5504036113625
1.84728143709963 24.9282421766141
1.87303153850644 24.3117211944806
1.89914058236194 23.7008388674001
1.9256135721292 23.0956040465509
1.95245558101686 22.4960358336736
1.97967175295133 21.9021631839234
2.00726730356257 21.3140245022912
2.03524752118358 20.7316672263521
2.06361776786386 20.1551473883345
2.09238348039698 19.5845291497844
2.12155017136245 19.0198843024435
2.15112343018217 18.4612917293926
2.18110892419152 17.9088368210556
2.21151239972549 17.3626108413319
2.24233968321985 16.8227102399412
2.27359668232772 16.2892359080444
2.30528938705171 15.7622923753468
2.33742387089181 15.2419869482029
2.37000629200933 14.7284287897181
2.40304289440697 14.221727944464
2.43654000912547 13.721994312169
2.47050405545683 13.2293365765769
2.5049415421745 12.7438610975386
2.53985906878073 12.2656707762595
2.5752633267712 11.7948639054022
2.61116110091746 11.3315330173735
2.64755927056707 10.8757637455283
2.68446481096196 10.4276337141297
2.72188479457518 9.98721147364249
2.75982639246618 9.55455549824987
2.79829687565512 9.12971326231611
2.83730361651621 8.71272041185187
2.87685409019059 8.30360004585316
2.9169558760188 7.90236212070503
2.95761665899325 7.5090029886975
2.99884423123103 7.12350507916224
3.04064649346707 6.74583672788112
3.08303145656828 6.37595215734851
3.1260072430687 6.01379160729383
3.16958208872612 5.65928161171364
3.21376434410028 5.31233541563381
3.25856247615323 4.97285352203712
3.30398506987186 4.64072435694215
3.35004082991313 4.31582503858607
3.39673858227221 3.99802223510023
3.44408727597382 3.68717309400734
3.49209598478727 3.38312622632051
3.54077390896527 3.08572272797015
3.59013037700707 2.79479722169499
3.64017484744614 2.51017890334984
3.69091691066278 2.23169257774865
3.74236629072198 1.95915967059914
3.79453284723694 1.69239920472481
3.84742657725851 1.43122873053372
3.90105761719099 1.17546520251387
3.9554362447347 0.924925795347177
4.0105728808555 0.679428654986603
4.06647809178186 0.438793581686132
4.12316259102975 0.202842643481221
4.18063724145576 -0.0285992800386314
4.23891305733878 -0.255704022655198
4.2980012064908 -0.478639723149834
4.35791301239703 -0.697570480834999
4.41865995638594 -0.912656071559195
4.48025367982949 -1.12405172028629
4.54270598637404 -1.33190792603008
4.6060288442024 -1.53637033473467
4.67023438832734 -1.73757965561438
4.73533492291712 -1.93567161648664
4.80134292365345 -2.13077695372809
4.86827104012228 -2.32302143264516
4.93613209823792 -2.51252589425766
5.00493910270095 -2.69940632473713
5.07470523949047 -2.88377394400698
5.14544387839093 -3.06573531029092
5.21716857555435 -3.24539243768042
5.28989307609815 -3.42284292407503
5.36363131673924 -3.59818008712495
5.4383974284648 -3.77149310607103
5.5142057392403 -3.94286716762848
5.59107077675529 -4.11238361429634
5.66900727120743 -4.28012009369298
5.74803015812535 -4.44615070771877
5.82815458123085 -4.61054616052975
5.90939589534097 -4.77337390447107
5.99176966931062 -4.93469828326749
6.07529168901607 -5.09458067189947
6.15997796038017 -5.25307961271055
6.24584471243962 -5.41025094739334
6.33290840045512 -5.56614794459149
6.42118570906476 -5.72082142293127
6.51069355548146 -5.87431986936345
6.60144909273489 -6.02668955275228
6.69346971295866 -6.17797463269624
6.7867730507233 -6.328217263605
6.88137698641567 -6.4774576940903
6.97729964966554 -6.62573436175511
7.07455942281988 -6.77308398348741
7.17317494446561 -6.91954164138154
7.27316511300145 -7.06514086442361
7.37454909025955 -7.20991370608668
7.47734630517759 -7.35389081798835
7.58157645752211 -7.4971015197678
7.68725952166373 -7.63957386534103
7.79441575040495 -7.78133470569397
7.90306567886135 -7.92240974837193
8.01323012839689 -8.06282361382175
8.12493021061405 -8.20259988873983
8.23818733139961 -8.34176117657551
8.35302319502678 -8.48032914533487
8.46945980831459 -8.61832457282509
8.58751948484517 -8.75576738947438
8.70722484923992 -8.8926767188572
8.82859884149515 -9.02907091604893
8.9516647213783 -9.16496760392884
9.07644607288536 -9.30038370754427
9.20296680876042 -9.43533548664398
9.33125117507825 -9.5698385664828
9.46132375589077 -9.70390796699497
9.59320947793824 -9.83755813042787
9.72693361542617 -9.97080294752355
9.86252179486879 -10.1036557823302
10 -10.2361294957213
};
\addlegendentry{$ |G(\omega)| $}
\end{axis}

\end{tikzpicture}


==> figures/adaptive_calibration.tex <==
\begin{tikzpicture}[node distance=1.25cm]
    \node[Analog] (analog_frontend) {AF};
    \node[Analog] (adaptive_filter) at ($(analog_frontend) + (4.125,0)$) {$\sum_{\ell = 1}^N  (h_\ell \star s_\ell)[k]$};
    \node[AnalogSum] (asum) at ($(adaptive_filter) + (2, 0)$) {};
    \coordinate (abranch) at ($(asum) + (0.5, 0)$) {};
    \coordinate (dac) at ($(analog_frontend) + (-1.75,0)$) {};
    \draw pic[scale=2, rotate=-90] (dac) at (dac) {DAC={DAC}};

    \node[Analog] (desired_filter) at ($(dac) + (0.5, -1.5)$) {$(h_0 \star s_0)[k]$};
    \node[AnalogBranch] (branch2) at ($(dac) + (-1,0)$) {};
    \node (s_0) at ($(branch2) + (-0.75, 0)$) {$s_0[k]$};

    \draw[Arrow] (analog_frontend) -- node[above] {$s_1[k], \dots, s_N[k]$} (adaptive_filter);
    \draw[] (s_0) -- (branch2);
    \draw[Arrow] (branch2) -- (dac-in);
    \draw[Arrow] (dac-out) -- node[above] {$s_0(t)$} (analog_frontend);
    \draw[Arrow] (branch2) |- (desired_filter);
    \draw (abranch) |- (asum);
    \draw[BackArrow] (asum) -- ++(-0.5, 0) -- (adaptive_filter);
    \draw[Arrow] (desired_filter) -| (asum);

    \draw[] (abranch) |- ($(adaptive_filter) + (-0.75, -1)$) -- ++(0.5, 0.625);
    \draw[Arrow] ($(adaptive_filter) + (0.25, 0.375)$) -- ++ (0.5, 0.625);

\end{tikzpicture}


==> figures/adaptive_filter.tex <==
\begin{tikzpicture}[node distance=1.25cm]
    \node[Analog] (analog_frontend) {{analog frontend}};
    \node[Analog] (adaptive_filter) at ($(analog_frontend) + (4.25,0)$) {{adaptive filter}};
    \node[Analog] (desired_filter) at ($(analog_frontend) + (0, -1.5)$) {$h_0$};
    \node[AnalogSum] (asum) at ($(adaptive_filter) + (2, 0)$) {};
    \node[AnalogBranch] (abranch) at ($(asum) + (0.5, 0)$) {};
    \node (estimate) at ($(abranch) + (0.75,0) $) {$\hat{u}$};
    \node[AnalogBranch] (abranch2) at ($(analog_frontend) + (0,-0.75)$) {};
    \node (s_0) at ($(abranch2) + (-2.25, 0)$) {$s_0$};
    \node (u) at ($(s_0) + (0, 0.75)$) {$u$};

    \draw[Arrow] (analog_frontend) -- ++(2.25, 0) node[above] {$s_1, \dots, s_N$} -- (adaptive_filter);
    \draw[Arrow] (s_0) -| (analog_frontend);
    \draw[Arrow] (abranch2) -- (desired_filter);
    \draw[Arrow] (abranch) -- (estimate);
    \draw (abranch) |- (asum);
    \draw[BackArrow] (asum) -- ++(-0.5, 0) -- (adaptive_filter);
    \draw[Arrow] (desired_filter) -| (asum);
    \draw[Arrow] (u) -- node[above] {$\overset{!}{=} 0$} (analog_frontend);

    \draw[] (abranch) |- ($(adaptive_filter) + (-0.75, -1)$) -- ++(0.5, 0.625);
    \draw[Arrow] ($(adaptive_filter) + (0.25, 0.375)$) -- ++ (0.5, 0.625);

\end{tikzpicture}


==> figures/calestimator.tex <==
\begin{tikzpicture}[node distance=1.25cm]
    \node[Analog] (analog_frontend) {{analog frontend}};
    \node[Analog] (adaptive_filter) at ($(analog_frontend) + (4.25,0)$) {{adaptive filter}};
    \node[Analog] (desired_filter) at ($(analog_frontend) + (0,-2)$) {{desired filter shape}};
    \node[AnalogSum] (asum) at ($(adaptive_filter) + (2.5, 0)$) {};
    \node[AnalogBranch] (abranch) at ($(asum) + (0.5, 0)$) {};
    \node (estimate) at ($(abranch) + (0.875,0) $) {$\hat{\hat{u}}$};
    \node[AnalogBranch] (abranch2) at ($(analog_frontend) + (0,-1)$) {};
    \node (s_0) at ($(abranch2) + (-2.25, 0)$) {$s_0$};
    \node (u) at ($(s_0) + (0, 1)$) {$u$};

    \node[AnalogProd] (prod) at ($(adaptive_filter) + (-0.5, -1)$) {};
    

    \draw[Arrow] (analog_frontend) -- ++(2.25, 0) node[above] {$s_1, \dots, s_N$} -- (adaptive_filter);
    \draw[Arrow] (s_0) -| (analog_frontend);
    \draw[Arrow] (abranch2) -- (desired_filter);
    \draw[Arrow] (abranch) -- (estimate);
    \draw (abranch) -- (asum);
    \draw[BackArrow] (asum) -- ++(-0.8, 0) node[above] {$\hat{u}-\hat{u}_d$} -- (adaptive_filter);
    \draw[Arrow] (desired_filter) -| (asum);
    \node[left] at ($(asum) + (0,-0.5)$) {$u_d$};
    \draw[Arrow] (u) -- (analog_frontend);

    \draw[Arrow] (abranch) |- (prod);
    \draw[Arrow] (abranch2) -- ++(2.25,0) |- (prod);
    \draw (prod) -- ++(0, 0.375) -- ++(0.25, 0.25);
    \node[left] at ($(prod) + (0, 0.375)$) {$y$};

    \draw[Arrow] ($(adaptive_filter) + (0.325, 0.375)$) -- ++ (0.5, 0.5);
    \node[above] at ($(adaptive_filter) + (0.75, -1)$) {$\hat{u} + u_d - \hat{u}_d$};

\end{tikzpicture}


==> figures/calibrated_filter.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
        minor grid style = {densely dotted}, 
        major grid style = {densely dotted}
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            fill opacity=1.0,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.75, transform shape}
        }
    }
    
    
        
                

    \begin{axis}[
        name=plot1,
        at=(plot2.below south), anchor=above north,
        yminorgrids,
        ymajorgrids,
        xminorgrids,
        xmajorgrids,
        xmin=0,
        xmax=0.5,
        ymin=-90,
        width=0.95\columnwidth,
        height=\columnwidth/1.618,
        compat=1.16,
        cycle list={
            {black,mark=},
            {red,mark=},
            {olive,mark=},
            {blue,mark=},            
            {orange,mark=},
            {magenta,mark=},
            {cyan,mark=},
        },
        ylabel=$|\cdot|$ dB,
        xlabel=$\Omega / (2 \pi)$,
        ]
        \addplot+[mark=,thick] table[col sep=comma, x=f, y=h_0] {./figures/filter_plot_bode_op_amp_14_512.csv};
        \addlegendentry{$H_0(e^{i \Omega})$};
        \addplot+[mark=] table[col sep=comma, x=f, y=h_2] {./figures/filter_plot_bode_op_amp_14_512.csv};
        \addlegendentry{$H_1(e^{i \Omega})$};
        \addplot+[mark=] table[col sep=comma, x=f, y=h_3] {./figures/filter_plot_bode_op_amp_14_512.csv};
        \addlegendentry{$H_2(e^{i \Omega})$};
        \addplot+[mark=] table[col sep=comma, x=f, y=h_4] {./figures/filter_plot_bode_op_amp_14_512.csv};
        \addlegendentry{$H_3(e^{i \Omega})$};
        \addplot+[mark=] table[col sep=comma, x=f, y=h_5] {./figures/filter_plot_bode_op_amp_14_512.csv};
        \addlegendentry{$H_4(e^{i \Omega})$};
        \addplot+[mark=] table[col sep=comma, x=f, y=h_6] {./figures/filter_plot_bode_op_amp_14_512.csv};
        \addlegendentry{$H_5(e^{i \Omega})$};
        \addplot+[mark=] table[col sep=comma, x=f, y=h_7] {./figures/filter_plot_bode_op_amp_14_512.csv};
        \addlegendentry{$H_6(e^{i \Omega})$};
        
    \end{axis}
    
   
\end{tikzpicture}


==> figures/cbadc_estimation.tex <==
\begin{tikzpicture}[node distance=1.25cm,AnalogMultiplier/.style={AnalogSum, font={}, minimum size=0.9cm}]

    \node (input) {$U(i\omega)$};
    \node[Analog] (input_g) at ($(input) + (1.5,0)$) {$G(i\omega)$};
    \node[AnalogSum] (sum) at ($(input_g) + (1.25,0)$) {};
    \node[Analog] (lti) at ($(sum)+(2.75,0)$) {$\tilde{G}(i\omega)$};
    \node (quantization_noise) at ($(sum) + (0,1)$) {$-X(i\omega)$};
    \draw pic[rotate=0, yscale=1, xscale=-1] (sampler) at ($(lti) + (1.125, 0)$) {sampler};
    \node[above,inner sep=0] (down-sampling) at ($(sampler-in)+(-0.275, 0.175)$) {$f_s/\mathrm{OSR}$};
    \node (est) at ($(sampler-in) + (1.375,0)$) {$\hat{U}(e^{i\Omega})$};
    \node[draw=gray,inner sep=2pt,thick,dashed,fit=(lti)(sampler-in)(down-sampling)] (decimation) {};

    \node[below] at ($(decimation) + (0,-0.6125)$) {Digital Estimator};


    \node[above] at ($(sum) + (1.125,0)$) {$G(i\omega) S(i\omega)$};

    \draw[Arrow] (input) -- (input_g);
    \draw[Arrow] (input_g) -- (sum);
    \draw[Arrow] (quantization_noise) -- (sum);
    \draw[Arrow] (sum) --  (lti);
    \draw (lti) -- (sampler-out);
    \draw[Arrow] (sampler-in) -- (est);
\end{tikzpicture}

==> figures/digital_control_zero_order_hold.tex <==
\begin{tikzpicture}[node distance=1.25cm]


    \node (x_tilde_I) {$x_\ell(.)$};
    \node (x_tilde_Q) at ($(x_tilde_I) + (0, -1)$) {$\bar{x}_\ell(.)$};

    \node[AnalogBranch] (b1) at ($(x_tilde_I) + (1,0)$) {} edge[] (x_tilde_I);
    \node[AnalogBranch] (b2) at ($(x_tilde_Q) + (1,0)$) {} edge[] (x_tilde_Q);
    
    \node[AnalogMultiplier] (m1) at ($(b1) + (1.875,1)$) {$\times$};
    \node[AnalogMultiplier] (m2) at ($(b1) + (1.875,0)$) {$\times$};
    \node[AnalogMultiplier] (m3) at ($(b1) + (1.875,-1)$) {$\times$};
    \node[AnalogMultiplier] (m4) at ($(b1) + (1.875,-2)$) {$\times$};

    \node (kappa_tilde_1) at ($(x_tilde_I) + (0, 1)$) {$\tilde{\kappa}_\phi$};
    \node[AnalogBranch] (b3) at ($(kappa_tilde_1) + (1,0)$) {} edge[] (kappa_tilde_1);

    \node (kappa_tilde_2) at ($(x_tilde_Q) + (0, -1)$) {$\bar{\tilde{\kappa}}_\phi$};
    \node[AnalogBranch] (b4) at ($(kappa_tilde_2) + (1,0)$) {} edge[] (kappa_tilde_2);
    \node[AnalogMultiplier] (neg) at ($(b4) + (0.875,0)$) {-1};

    \node[AnalogSum] (sum1) at ($(m2) + (1.5, 0)$) {};
    \node[AnalogSum] (sum2) at ($(m3) + (1.5, 0)$) {};

    \draw[Arrow] (m1) -- (sum1);
    \draw[Arrow] (m2) -- (sum2);
    \draw[Arrow] (m3) -- (sum1);
    \draw[Arrow] (m4) -- (sum2);

    \draw[Arrow] (b3) -- (m1);
    \draw[Arrow] (b3) -- (m3);
    \draw[Arrow] (b4) -- (m2);
    \draw[Arrow] (b4) -- (neg);
    \draw[Arrow] (neg)-- (m4);

    \draw[Arrow] (b1) -- (m1);
    \draw[Arrow] (b1) -- (m4);
    \draw[Arrow] (b2) -- (m2);
    \draw[Arrow] (b2) -- (m3);
    
    \draw pic[rotate=0, yscale=1] (quantizer1) at ($(sum1) + (1.75, 0)$) {quantizer};
    
    \draw[Arrow] (sum1) -- (quantizer1-in);
    
    \draw pic[rotate=0, yscale=1] (quantizer2) at ($(sum2) + (1.75, 0)$) {quantizer};
    
    \draw[Arrow] (sum2) -- (quantizer2-in);

    \node[AnalogBranch] (b6) at ($(quantizer1) + (2,0)$) {} edge[] (quantizer1-out);
    \node[AnalogBranch] (b7) at ($(quantizer2) + (2,0)$) {} edge[] (quantizer2-out);

    
    \node (kappa_1) at ($(quantizer1) + (0, 1)$) {$\kappa_\phi$};
    \node[AnalogBranch] (b5) at ($(kappa_1) + (2,0)$) {} edge[] (kappa_1);

    \node (kappa_2) at ($(quantizer2) + (0, -1)$) {$\bar{\kappa}_\phi$};
    \node[AnalogBranch] (b8) at ($(kappa_2) + (2,0)$) {} edge[] (kappa_2);

    \node[AnalogMultiplier] (m5) at ($(b5) + (1.875,0)$) {$\times$};
    \node[AnalogMultiplier] (m6) at ($(b6) + (1.875,0)$) {$\times$};
    \node[AnalogMultiplier] (m7) at ($(b7) + (1.875,0)$) {$\times$};
    \node[AnalogMultiplier] (m8) at ($(b8) + (1.875,0)$) {$\times$};

    \node[AnalogMultiplier] (neg) at ($(b8) + (0.875,0)$) {-1};
    

    \node[AnalogSum] (sum3) at ($(m6) + (1.5, 0)$) {};
    \node[AnalogSum] (sum4) at ($(m7) + (1.5, 0)$) {};

    \draw[Arrow] (m5) -- (sum3);
    \draw[Arrow] (m6) -- (sum4);
    \draw[Arrow] (m7) -- (sum3);
    \draw[Arrow] (m8) -- (sum4);

    \draw[Arrow] (b5) -- (m5);
    \draw[Arrow] (b5) -- (m7);
    \draw[Arrow] (b8) -- (m6);
    \draw[Arrow] (b8) -- (neg);
    \draw[Arrow] (neg)-- (m8);

    \draw[Arrow] (b6) -- (m5);
    \draw[Arrow] (b6) -- (m8);
    \draw[Arrow] (b7) -- (m6);
    \draw[Arrow] (b7) -- (m7);


    \node (s_I) at ($(sum3) + (1.5,0)$) {$s_\ell(.)$} edge[BackArrow] (sum3);
    \node (s_Q) at ($(sum4) + (1.5,0)$) {$\bar{s}_\ell(.)$} edge[BackArrow] (sum4);

    \node[anchor=north] at ($(sum1) + (0.615, 0)$) {$\tilde{s}_\ell(.)$};
    \node[anchor=north] at ($(sum2) + (0.615, 0)$) {$\tilde{\bar{s}}_\ell(.)$};

    \node[anchor=south] at ($(b6) - (0.625, 0)$) {$(\theta_\ell \ast s_\ell[.])(t)$};
    \node[anchor=south] at ($(b7) - (0.625, 0)$) {$(\bar{\theta}_\ell \ast \bar{s}_\ell[.])(t)$};

\end{tikzpicture}

==> figures/hist_FS.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.985,0.98)},
            anchor=north east,
            fill opacity=0.25,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.8, transform shape}
        }
    }
    

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=plot4,
at=(plot3.below south), anchor=above north,
width=0.95\columnwidth,
height=\columnwidth/2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR dB},
xmin=-4, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=44,
ytick style={color=black}
]

\draw[draw=blue,fill=blue] (axis cs:-3.62619059305403,0) rectangle (axis cs:-3.36319891774028,5);
\addlegendimage{ybar,ybar legend,draw=blue,fill=blue}
\addlegendentry{Bandpass}
\draw[draw=blue,fill=blue] (axis cs:-3.36319891774028,0) rectangle (axis cs:-3.10020724242652,0);
\draw[draw=blue,fill=blue] (axis cs:-3.10020724242652,0) rectangle (axis cs:-2.83721556711277,8);
\draw[draw=blue,fill=blue] (axis cs:-2.83721556711277,0) rectangle (axis cs:-2.57422389179901,6);
\draw[draw=blue,fill=blue] (axis cs:-2.57422389179901,0) rectangle (axis cs:-2.31123221648526,16);
\draw[draw=blue,fill=blue] (axis cs:-2.31123221648526,0) rectangle (axis cs:-2.0482405411715,14);
\draw[draw=blue,fill=blue] (axis cs:-2.0482405411715,0) rectangle (axis cs:-1.78524886585774,20);
\draw[draw=blue,fill=blue] (axis cs:-1.78524886585774,0) rectangle (axis cs:-1.52225719054399,22);
\draw[draw=blue,fill=blue] (axis cs:-1.52225719054399,0) rectangle (axis cs:-1.25926551523023,33);
\draw[draw=blue,fill=blue] (axis cs:-1.25926551523023,0) rectangle (axis cs:-0.996273839916477,27);
\draw[draw=blue,fill=blue] (axis cs:-0.996273839916477,0) rectangle (axis cs:-0.733282164602722,29);
\draw[draw=blue,fill=blue] (axis cs:-0.733282164602722,0) rectangle (axis cs:-0.470290489288966,29);
\draw[draw=blue,fill=blue] (axis cs:-0.470290489288966,0) rectangle (axis cs:-0.20729881397521,15);
\draw[draw=blue,fill=blue] (axis cs:-0.20729881397521,0) rectangle (axis cs:0.0556928613385459,12);
\draw[draw=blue,fill=blue] (axis cs:0.0556928613385459,0) rectangle (axis cs:0.318684536652301,13);
\draw[draw=blue,fill=blue] (axis cs:0.318684536652301,0) rectangle (axis cs:0.581676211966057,2);
\draw[draw=blue,fill=blue] (axis cs:0.581676211966057,0) rectangle (axis cs:0.844667887279813,2);
\draw[draw=blue,fill=blue] (axis cs:0.844667887279813,0) rectangle (axis cs:1.10765956259357,0);
\draw[draw=blue,fill=blue] (axis cs:1.10765956259357,0) rectangle (axis cs:1.37065123790732,1);


\draw[draw=red, opacity=0.8,fill=red] (axis cs:-1.82533651911319,0) rectangle (axis cs:-1.64443147197269,2);
\addlegendimage{ybar,ybar legend,draw=red,fill=red}
\addlegendentry{Low-pass}
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-1.64443147197269,0) rectangle (axis cs:-1.46352642483219,1);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-1.46352642483219,0) rectangle (axis cs:-1.28262137769168,4);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-1.28262137769168,0) rectangle (axis cs:-1.10171633055118,10);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-1.10171633055118,0) rectangle (axis cs:-0.920811283410679,12);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-0.920811283410679,0) rectangle (axis cs:-0.739906236270176,13);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-0.739906236270176,0) rectangle (axis cs:-0.559001189129674,22);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-0.559001189129674,0) rectangle (axis cs:-0.378096141989172,29);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-0.378096141989172,0) rectangle (axis cs:-0.197191094848669,30);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-0.197191094848669,0) rectangle (axis cs:-0.0162860477081672,23);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:-0.0162860477081672,0) rectangle (axis cs:0.164618999432335,30);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.164618999432335,0) rectangle (axis cs:0.345524046572837,18);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.345524046572837,0) rectangle (axis cs:0.52642909371334,22);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.52642909371334,0) rectangle (axis cs:0.707334140853842,11);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.707334140853842,0) rectangle (axis cs:0.888239187994344,11);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.888239187994344,0) rectangle (axis cs:1.06914423513485,10);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.06914423513485,0) rectangle (axis cs:1.25004928227535,0);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.25004928227535,0) rectangle (axis cs:1.43095432941585,4);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.43095432941585,0) rectangle (axis cs:1.61185937655635,1);

\path [draw=black, very thick]
(axis cs:0,0)
--(axis cs:0,30) node[above]{Nominal};

\end{axis}


\node[rotate=90,xshift=-1.5cm, yshift=1cm] at (plot4.west) {Number of occurrences};

\begin{axis}[
name=plot5,
at=(plot4.below south), anchor=above north,
width=0.95\columnwidth,
height=\columnwidth/2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\hat{f}_n / f_n$},
xmin=0.94, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=35.7,
ytick style={color=black}
]
\draw[draw=blue,fill=blue] (axis cs:0.960433779411535,0) rectangle (axis cs:0.964790261834659,2);
\draw[draw=blue,fill=blue] (axis cs:0.964790261834659,0) rectangle (axis cs:0.969146744257783,3);
\draw[draw=blue,fill=blue] (axis cs:0.969146744257783,0) rectangle (axis cs:0.973503226680906,5);
\draw[draw=blue,fill=blue] (axis cs:0.973503226680906,0) rectangle (axis cs:0.97785970910403,6);
\draw[draw=blue,fill=blue] (axis cs:0.97785970910403,0) rectangle (axis cs:0.982216191527154,18);
\draw[draw=blue,fill=blue] (axis cs:0.982216191527154,0) rectangle (axis cs:0.986572673950278,21);
\draw[draw=blue,fill=blue] (axis cs:0.986572673950278,0) rectangle (axis cs:0.990929156373402,28);
\draw[draw=blue,fill=blue] (axis cs:0.990929156373402,0) rectangle (axis cs:0.995285638796525,22);
\draw[draw=blue,fill=blue] (axis cs:0.995285638796525,0) rectangle (axis cs:0.999642121219649,28);
\draw[draw=blue,fill=blue] (axis cs:0.999642121219649,0) rectangle (axis cs:1.00399860364277,28);
\draw[draw=blue,fill=blue] (axis cs:1.00399860364277,0) rectangle (axis cs:1.0083550860659,23);
\draw[draw=blue,fill=blue] (axis cs:1.0083550860659,0) rectangle (axis cs:1.01271156848902,16);
\draw[draw=blue,fill=blue] (axis cs:1.01271156848902,0) rectangle (axis cs:1.01706805091214,11);
\draw[draw=blue,fill=blue] (axis cs:1.01706805091214,0) rectangle (axis cs:1.02142453333527,19);
\draw[draw=blue,fill=blue] (axis cs:1.02142453333527,0) rectangle (axis cs:1.02578101575839,8);
\draw[draw=blue,fill=blue] (axis cs:1.02578101575839,0) rectangle (axis cs:1.03013749818152,5);
\draw[draw=blue,fill=blue] (axis cs:1.03013749818152,0) rectangle (axis cs:1.03449398060464,6);
\draw[draw=blue,fill=blue] (axis cs:1.03449398060464,0) rectangle (axis cs:1.03885046302776,1);
\draw[draw=blue,fill=blue] (axis cs:1.03885046302776,0) rectangle (axis cs:1.04320694545089,2);
\end{axis}
    
    
\end{tikzpicture}

==> figures/hist_m6dB.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.985,0.98)},
            anchor=north east,
            fill opacity=0.25,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.8, transform shape}
        }
    }
    

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
name=plot4,
at=(plot3.below south), anchor=above north,
width=0.95\columnwidth,
height=\columnwidth/2.8,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Normalized SNR [dB]},
xmin=0.95, xmax=1.03,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=44,
ytick style={color=black}
]

\draw[draw=blue,fill=blue] (axis cs:0.956486455101513,0) rectangle (axis cs:0.959002102781681,2);
\addlegendimage{ybar,ybar legend,draw=blue,fill=blue}
\addlegendentry{Bandpass}
\draw[draw=blue,fill=blue] (axis cs:0.95900210278168,0) rectangle (axis cs:0.961517750461848,3);
\draw[draw=blue,fill=blue] (axis cs:0.961517750461848,0) rectangle (axis cs:0.964033398142015,2);
\draw[draw=blue,fill=blue] (axis cs:0.964033398142015,0) rectangle (axis cs:0.966549045822183,4);
\draw[draw=blue,fill=blue] (axis cs:0.966549045822183,0) rectangle (axis cs:0.96906469350235,6);
\draw[draw=blue,fill=blue] (axis cs:0.96906469350235,0) rectangle (axis cs:0.971580341182518,5);
\draw[draw=blue,fill=blue] (axis cs:0.971580341182517,0) rectangle (axis cs:0.974095988862685,8);
\draw[draw=blue,fill=blue] (axis cs:0.974095988862685,0) rectangle (axis cs:0.976611636542852,21);
\draw[draw=blue,fill=blue] (axis cs:0.976611636542852,0) rectangle (axis cs:0.97912728422302,16);
\draw[draw=blue,fill=blue] (axis cs:0.97912728422302,0) rectangle (axis cs:0.981642931903187,17);
\draw[draw=blue,fill=blue] (axis cs:0.981642931903187,0) rectangle (axis cs:0.984158579583355,23);
\draw[draw=blue,fill=blue] (axis cs:0.984158579583355,0) rectangle (axis cs:0.986674227263522,31);
\draw[draw=blue,fill=blue] (axis cs:0.986674227263522,0) rectangle (axis cs:0.989189874943689,30);
\draw[draw=blue,fill=blue] (axis cs:0.98918987494369,0) rectangle (axis cs:0.991705522623857,27);
\draw[draw=blue,fill=blue] (axis cs:0.991705522623857,0) rectangle (axis cs:0.994221170304024,22);
\draw[draw=blue,fill=blue] (axis cs:0.994221170304024,0) rectangle (axis cs:0.996736817984192,17);
\draw[draw=blue,fill=blue] (axis cs:0.996736817984192,0) rectangle (axis cs:0.999252465664359,11);
\draw[draw=blue,fill=blue] (axis cs:0.999252465664359,0) rectangle (axis cs:1.00176811334453,7);
\draw[draw=blue,fill=blue] (axis cs:1.00176811334453,0) rectangle (axis cs:1.00428376102469,2);
\draw[draw=blue,fill=blue] (axis cs:1.00428376102469,0) rectangle (axis cs:1.00679940870486,2);


\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.991625621619847,0) rectangle (axis cs:0.993198834033359,6);
\addlegendimage{ybar,ybar legend,draw=red,fill=red}
\addlegendentry{Baseband}
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.99319883403336,0) rectangle (axis cs:0.994772046446872,7);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.994772046446872,0) rectangle (axis cs:0.996345258860384,8);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.996345258860384,0) rectangle (axis cs:0.997918471273896,15);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.997918471273896,0) rectangle (axis cs:0.999491683687408,12);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:0.999491683687408,0) rectangle (axis cs:1.00106489610092,16);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.00106489610092,0) rectangle (axis cs:1.00263810851443,19);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.00263810851443,0) rectangle (axis cs:1.00421132092794,24);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.00421132092794,0) rectangle (axis cs:1.00578453334146,26);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.00578453334146,0) rectangle (axis cs:1.00735774575497,30);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.00735774575497,0) rectangle (axis cs:1.00893095816848,15);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.00893095816848,0) rectangle (axis cs:1.01050417058199,24);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.01050417058199,0) rectangle (axis cs:1.0120773829955,16);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.0120773829955,0) rectangle (axis cs:1.01365059540902,16);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.01365059540902,0) rectangle (axis cs:1.01522380782253,13);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.01522380782253,0) rectangle (axis cs:1.01679702023604,2);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.01679702023604,0) rectangle (axis cs:1.01837023264955,2);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.01837023264955,0) rectangle (axis cs:1.01994344506307,3);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.01994344506307,0) rectangle (axis cs:1.02151665747658,0);
\draw[draw=red, opacity=0.8,fill=red] (axis cs:1.02151665747658,0) rectangle (axis cs:1.02308986989009,3);
\path [draw=black, very thick]
(axis cs:1,0)
--(axis cs:1,30) node[above]{Nominal};

\end{axis}


\node[rotate=90,xshift=-1.5cm, yshift=1cm] at (plot4.west) {Number of occurrences};

\begin{axis}[
name=plot5,
at=(plot4.below south), anchor=above north,
width=0.95\columnwidth,
height=\columnwidth/2.8,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\hat{f}_n / f_n$},
xmin=0.94, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=35.7,
ytick style={color=black}
]
\draw[draw=blue,fill=blue] (axis cs:0.960236145535818,0) rectangle (axis cs:0.964190164852906,2);
\draw[draw=blue,fill=blue] (axis cs:0.964190164852906,0) rectangle (axis cs:0.968144184169993,5);
\draw[draw=blue,fill=blue] (axis cs:0.968144184169994,0) rectangle (axis cs:0.972098203487081,6);
\draw[draw=blue,fill=blue] (axis cs:0.972098203487081,0) rectangle (axis cs:0.976052222804169,6);
\draw[draw=blue,fill=blue] (axis cs:0.976052222804169,0) rectangle (axis cs:0.980006242121257,5);
\draw[draw=blue,fill=blue] (axis cs:0.980006242121257,0) rectangle (axis cs:0.983960261438344,16);
\draw[draw=blue,fill=blue] (axis cs:0.983960261438344,0) rectangle (axis cs:0.987914280755432,10);
\draw[draw=blue,fill=blue] (axis cs:0.987914280755432,0) rectangle (axis cs:0.991868300072519,21);
\draw[draw=blue,fill=blue] (axis cs:0.991868300072519,0) rectangle (axis cs:0.995822319389607,29);
\draw[draw=blue,fill=blue] (axis cs:0.995822319389607,0) rectangle (axis cs:0.999776338706695,24);
\draw[draw=blue,fill=blue] (axis cs:0.999776338706695,0) rectangle (axis cs:1.00373035802378,18);
\draw[draw=blue,fill=blue] (axis cs:1.00373035802378,0) rectangle (axis cs:1.00768437734087,30);
\draw[draw=blue,fill=blue] (axis cs:1.00768437734087,0) rectangle (axis cs:1.01163839665796,16);
\draw[draw=blue,fill=blue] (axis cs:1.01163839665796,0) rectangle (axis cs:1.01559241597505,21);
\draw[draw=blue,fill=blue] (axis cs:1.01559241597505,0) rectangle (axis cs:1.01954643529213,18);
\draw[draw=blue,fill=blue] (axis cs:1.01954643529213,0) rectangle (axis cs:1.02350045460922,9);
\draw[draw=blue,fill=blue] (axis cs:1.02350045460922,0) rectangle (axis cs:1.02745447392631,6);
\draw[draw=blue,fill=blue] (axis cs:1.02745447392631,0) rectangle (axis cs:1.0314084932434,6);
\draw[draw=blue,fill=blue] (axis cs:1.0314084932434,0) rectangle (axis cs:1.03536251256048,5);
\end{axis}
    
    
\end{tikzpicture}

==> figures/kappa_figure.tex <==
\begin{tikzpicture}
        \pgfplotsset{
            grid=both, 
        }
        \pgfplotsset{ylabel near ticks, xlabel near ticks}
        \pgfplotsset{ 
            legend cell align={left},
            legend style={
                at={(0.025,0.65)},
                anchor=north west,
                fill opacity=1,
                draw opacity=1,
                text opacity=1,
                nodes={scale=0.8, transform shape}
            }
        }
        \begin{axis}[
            xlabel=$\omega_p T_s / (2 \pi)$,
            ylabel=Coeff. value,
            xmin=0,
            xmax=0.5,
            ymax=1,
            width=0.95\columnwidth,
            height=\columnwidth/2,
            xtick = {0, 0.0625, 0.125, 0.1875, 0.25, 0.3125, 0.375, 0.4375, 0.5},
            xticklabels = {$0$, ,$1/8$, ,$1/4$, ,$3/8$, , $1/2$},
            ]
            \addplot[color=black, very thick] table[col sep=comma, x=fpT, y=kappa] {./figures/kappa_scaling_v2.csv};
            \addplot[color=red, very thick, densely dashed] table[col sep=comma, x=fpT, y=bar_kappa] {./figures/kappa_scaling_v2.csv};
            \addplot[color=blue, very thick, densely dotted] table[col sep=comma, x=fpT, y=tilde_kappa] {./figures/kappa_scaling_v2.csv};
            \addplot[color=olive, very thick, dash dot] table[col sep=comma, x=fpT, y=bar_tilde_kappa] {./figures/kappa_scaling_v2.csv};
            
            
            \addlegendentry{$\kappa_\phi$}
            \addlegendentry{$\bar{\kappa}_\phi$}
            \addlegendentry{$\tilde{\kappa}_\phi$}
            \addlegendentry{$\bar{\tilde{\kappa}}_\phi$}
        \end{axis}
\end{tikzpicture}

==> figures/leapfrog-structure.tex <==
\begin{tikzpicture}[node distance=1.25cm]


    \node (input_I) {$u(t)$};
    \node[AnalogMultiplier, right of=input_I, node distance=1.1cm] (beta_I_1) {$\beta$} edge[BackArrow] (input_I);
    \node[AnalogSum, right of=beta_I_1, node distance=0.875cm] (sum_I_1) {} edge[BackArrow] (beta_I_1);
    \node[Analog, right of=sum_I_1, node distance=1cm] (int_I_1) {$\int$} edge[BackArrow] (sum_I_1);
    \node[AnalogBranch, right of=int_I_1, node distance=1.375cm] (x_I_1) {} edge (int_I_1);
    \node[anchor=south] at (x_I_1) {$x_1(t)$};
    
    


    \node[AnalogMultiplier, right of=x_I_1, node distance=1.25cm] (beta2) {$\beta$} edge[BackArrow] (x_I_1);
    \node[AnalogSum, right of=beta2, node distance=0.875cm] (sum_I_2) {} edge[BackArrow] (beta2);
    \node[Analog, right of=sum_I_2, node distance=1cm] (int_I_2) {$\int$} edge[BackArrow] (sum_I_2);
    \node[AnalogBranch, right of=int_I_2, node distance=1.375cm] (x_I_2) {} edge (int_I_2);
    \node[anchor=south west] at (x_I_2) {$x_2(t)$};
    
    \node[AnalogMultiplier] (alpha_I_1) at ($ (beta2) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_2) to[out=135, in=0] (alpha_I_1);
    \draw[Arrow] (alpha_I_1) to[out=180, in=45] (sum_I_1);

    


    \node[AnalogMultiplier, right of=x_I_2, node distance=1.25cm] (beta3) {$\beta$} edge[BackArrow] (x_I_2);
    \node[AnalogSum, right of=beta3, node distance=0.875cm] (sum_I_3) {} edge[BackArrow] (beta3);
    \node[Analog, right of=sum_I_3, node distance=1cm] (int_I_3) {$\int$} edge[BackArrow] (sum_I_3);
    \node[AnalogBranch, right of=int_I_3, node distance=1.375cm] (x_I_3) {} edge (int_I_3);
    \node[anchor=south west] at (x_I_3) {$x_3(t)$};

    \node[AnalogMultiplier] (alpha_I_2) at ($ (beta3) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_3) to[out=135, in=0] (alpha_I_2);
    \draw[Arrow] (alpha_I_2) to[out=180, in=45] (sum_I_2);





    \node[right of=x_I_3, node distance=0.8275cm] (cont_dots) {$\cdots$};
    \draw (x_I_3) -- ++(0.25,0);
    \node[AnalogMultiplier, right of=x_I_3, node distance=2cm] (betaN) {$\beta$} edge[BackArrow] (cont_dots);
    \node[AnalogSum, right of=betaN, node distance=0.875cm] (sum_I_N) {} edge[BackArrow] (betaN);
    \node[Analog, right of=sum_I_N, node distance=1cm] (int_I_N) {$\int$} edge[BackArrow] (sum_I_N);
    \node[AnalogBranch, right of=int_I_N, node distance=1cm] (x_I_N) {} edge (int_I_N);
    \node[anchor=south west] (x_i_N_label) at (x_I_N) {$x_N(t)$};
    
    \node[AnalogMultiplier] (alpha_I_N) at ($ (betaN) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_N) to[out=135, in=0] (alpha_I_N);
    \draw (alpha_I_N) to[out=180, in=0] ++(-0.75,0) ++(-0.5,0) node[anchor=east] {$\cdots$};
    \draw[BackArrow] (sum_I_3) to[out=45, in=180] ++(2,1.1);% node[anchor=west] {$\cdots$};


    \node (input_Q) at ($(input_I) + (0,-2.125)$)  {$\bar{u}(t)$};
    \node[AnalogMultiplier, right of=input_Q, node distance=1.1cm] (beta_Q_1) {$\beta$} edge[BackArrow] (input_Q);
    \node[AnalogSum, right of=beta_Q_1, node distance=0.875cm] (sum_Q_1) {} edge[BackArrow] (beta_Q_1);
    \node[Analog, right of=sum_Q_1, node distance=1cm] (int_Q_1) {$\int$} edge[BackArrow] (sum_Q_1);
    \node[AnalogBranch, right of=int_Q_1, node distance=1.375cm] (x_Q_1) {} edge (int_Q_1);
    \node[anchor=north] at (x_Q_1) {$\bar{x}_1(t)$};
    
    


    \node[AnalogMultiplier, right of=x_Q_1, node distance=1.25cm] (beta2) {$\beta$} edge[BackArrow] (x_Q_1);
    \node[AnalogSum, right of=beta2, node distance=0.875cm] (sum_Q_2) {} edge[BackArrow] (beta2);
    \node[Analog, right of=sum_Q_2, node distance=1cm] (int_Q_2) {$\int$} edge[BackArrow] (sum_Q_2);
    \node[AnalogBranch, right of=int_Q_2, node distance=1.375cm] (x_Q_2) {} edge (int_Q_2);
    \node[anchor=north west] at (x_Q_2) {$\bar{x}_2(t)$};
    
    \node[AnalogMultiplier] (alpha_Q_1) at ($ (beta2) + (-0,-1.1)$) {$\alpha$};
    \draw[Arrow] (x_Q_2) to[out=-135, in=0] (alpha_Q_1);
    \draw[Arrow] (alpha_Q_1) to[out=180, in=-45] (sum_Q_1);

    


    \node[AnalogMultiplier, right of=x_Q_2, node distance=1.25cm] (beta3) {$\beta$} edge[BackArrow] (x_Q_2);
    \node[AnalogSum, right of=beta3, node distance=0.875cm] (sum_Q_3) {} edge[BackArrow] (beta3);
    \node[Analog, right of=sum_Q_3, node distance=1cm] (int_Q_3) {$\int$} edge[BackArrow] (sum_Q_3);
    \node[AnalogBranch, right of=int_Q_3, node distance=1.375cm] (x_Q_3) {} edge (int_Q_3);
    \node[anchor=north west] at (x_Q_3) {$\bar{x}_3(t)$};

    \node[AnalogMultiplier] (alpha_Q_2) at ($ (beta3) + (-0,-1.1)$) {$\alpha$};
    \draw[Arrow] (x_Q_3) to[out=-135, in=0] (alpha_Q_2);
    \draw[Arrow] (alpha_Q_2) to[out=180, in=-45] (sum_Q_2);





    \node[right of=x_Q_3, node distance=0.8275cm] (cont_dots) {$\cdots$};
    \draw (x_Q_3) -- ++(0.25,0);
    \node[AnalogMultiplier, right of=x_Q_3, node distance=2cm] (betaN) {$\beta$} edge[BackArrow] (cont_dots);
    \node[AnalogSum, right of=betaN, node distance=0.875cm] (sum_Q_N) {} edge[BackArrow] (betaN);
    \node[Analog, right of=sum_Q_N, node distance=1cm] (int_Q_N) {$\int$} edge[BackArrow] (sum_Q_N);
    \node[AnalogBranch, right of=int_Q_N, node distance=1.cm] (x_Q_N) {} edge (int_Q_N);
    \node[anchor=north west] (x_Q_N_label) at (x_Q_N) {$\bar{x}_N(t)$};
    

    \node[AnalogMultiplier] (alpha_Q_N) at ($ (betaN) + (-0,-1.1)$) {$\alpha$};
    \draw[Arrow] (x_Q_N) to[out=-135, in=0] (alpha_Q_N);
    \draw (alpha_Q_N) to[out=180, in=0] ++(-0.75,0) ++(-0.5,0) node[anchor=east] {$\cdots$};
    \draw[BackArrow] (sum_Q_3) to[out=-45, in=180] ++(2,-1.1);% node[anchor=west] {$\cdots$};

    





    \node[AnalogMultiplier] (omega_1I) at ($(sum_Q_1) + (1.0 , 0.75)$) {$\omega_n$};
    \node[AnalogMultiplier] (omega_1Q) at ($(sum_Q_1) + (1.0 , 1.375)$) {$\omega_n$};

    \draw[Arrow] (x_Q_1) to[in=0, out=90] (omega_1I);
    \draw[Arrow] (omega_1I) to[out=170, in=-90] (sum_I_1);    

    \draw[Arrow] (x_I_1) to[in=0, out=-90] (omega_1Q);
    \draw[Arrow] (omega_1Q) to[out=-170, in=90] (sum_Q_1);
    \node at ($(sum_I_1) + (0.25,-0.25)$) {$-$};

    \node[AnalogMultiplier] (omega_2I) at ($(sum_Q_2) + (1.0 , 0.75)$) {$\omega_n$};
    \node[AnalogMultiplier] (omega_2Q) at ($(sum_Q_2) + (1.0 , 1.375)$) {$\omega_n$};

    \draw[Arrow] (x_Q_2) to[in=0, out=90] (omega_2I);
    \draw[Arrow] (omega_2I) to[out=170, in=-90] (sum_I_2);    

    \draw[Arrow] (x_I_2) to[in=0, out=-90] (omega_2Q);
    \draw[Arrow] (omega_2Q) to[out=-170, in=90] (sum_Q_2);  
    \node at ($(sum_I_2) + (0.25,-0.25)$) {$-$};

    \node[AnalogMultiplier] (omega_3I) at ($(sum_Q_3) + (1.0 , 0.75)$) {$\omega_n$};
    \node[AnalogMultiplier] (omega_3Q) at ($(sum_Q_3) + (1.0 , 1.375)$) {$\omega_n$};

    \draw[Arrow] (x_Q_3) to[in=0, out=90] (omega_3I);
    \draw[Arrow] (omega_3I) to[out=170, in=-90] (sum_I_3);    

    \draw[Arrow] (x_I_3) to[in=0, out=-90] (omega_3Q);
    \draw[Arrow] (omega_3Q) to[out=-170, in=90] (sum_Q_3);
    \node at ($(sum_I_3) + (0.25,-0.25)$) {$-$};

    \node[AnalogMultiplier] (omega_NI) at ($(sum_Q_N) + (1.0 , 0.75)$) {$\omega_n$};
    \node[AnalogMultiplier] (omega_NQ) at ($(sum_Q_N) + (1.0 , 1.375)$) {$\omega_n$};

    \draw[Arrow] (x_Q_N) to[in=0, out=90] (omega_NI);
    \draw[Arrow] (omega_NI) to[out=170, in=-90] (sum_I_N);

    \draw[Arrow] (x_I_N) to[in=0, out=-90] (omega_NQ);
    \draw[Arrow] (omega_NQ) to[out=-170, in=90] (sum_Q_N);
    \node at ($(sum_I_N) + (0.25,-0.25)$) {$-$};




    

    \node[anchor=west] (kappa_I_1) at ($(int_I_1) + (0, 1.5)$)  {$s_1(t)$};
    \draw[Arrow] (kappa_I_1) to[out=180, in=90] (sum_I_1);

    \node[anchor=west] (kappa_I_2) at ($(int_I_2) + (0, 1.5)$)  {$s_2(t)$};
    \draw[Arrow] (kappa_I_2) to[out=180, in=90] (sum_I_2);

    \node[anchor=west] (kappa_I_3) at ($(int_I_3) + (0, 1.5)$)  {$s_3(t)$};
    \draw[Arrow] (kappa_I_3) to[out=180, in=90] (sum_I_3);

    \node[anchor=west] (kappa_I_N) at ($(int_I_N) + (0, 1.5)$)  {$s_N(t)$};
    \draw[Arrow] (kappa_I_N) to[out=180, in=90] (sum_I_N);

    
    
    \node[anchor=west] (kappa_Q_1) at ($(int_Q_1) + (0, -1.5)$) {$\bar{s}_1(t)$};
    \draw[Arrow] (kappa_Q_1) to[out=180, in=-90] (sum_Q_1);

    \node[anchor=west] (kappa_Q_2) at ($(int_Q_2) + (0, -1.5)$) {$\bar{s}_2(t)$};
    \draw[Arrow] (kappa_Q_2) to[out=180, in=-90] (sum_Q_2);

    \node[anchor=west] (kappa_Q_3) at ($(int_Q_3) + (0, -1.5)$) {$\bar{s}_3(t)$};
    \draw[Arrow] (kappa_Q_3) to[out=180, in=-90] (sum_Q_3);

    \node[anchor=west] (kappa_Q_N) at ($(int_Q_N) + (0, -1.5)$) {$\bar{s}_N(t)$};
    \draw[Arrow] (kappa_Q_N) to[out=180, in=-90] (sum_Q_N);





    




    





    




    

    \node[draw=gray,inner sep=2pt,thick,dashed,fit=(input_I)(sum_I_1)(int_I_1)(x_i_N_label)(kappa_I_N)] (LF1) {};
    \node[draw=gray,inner sep=2pt,thick,dashed,fit=(input_Q)(sum_Q_1)(int_Q_1)(x_Q_N_label)(kappa_Q_N)] (LF2) {};

    \node[anchor=north] at (LF2.south) {second analog system};
    \node[anchor=south] at (LF1.north) {first analog system};
\end{tikzpicture}


==> figures/leapfrog_baseband.tex <==
\begin{tikzpicture}[node distance=1.25cm]


    \node (input_I) {$u(t)$};
    \node[AnalogMultiplier, right of=input_I, node distance=1.1cm] (beta_I_1) {$\beta$} edge[BackArrow] (input_I);
    \node[AnalogSum, right of=beta_I_1, node distance=0.875cm] (sum_I_1) {} edge[BackArrow] (beta_I_1);
    \node[Analog, right of=sum_I_1, node distance=1cm] (int_I_1) {$\int$} edge[BackArrow] (sum_I_1);
    \node[AnalogBranch, right of=int_I_1, node distance=1.375cm] (x_I_1) {} edge (int_I_1);
    \node[anchor=south] at (x_I_1) {$x_1(t)$};
    
    


    \node[AnalogMultiplier, right of=x_I_1, node distance=1.25cm] (beta2) {$\beta$} edge[BackArrow] (x_I_1);
    \node[AnalogSum, right of=beta2, node distance=0.875cm] (sum_I_2) {} edge[BackArrow] (beta2);
    \node[Analog, right of=sum_I_2, node distance=1cm] (int_I_2) {$\int$} edge[BackArrow] (sum_I_2);
    \node[AnalogBranch, right of=int_I_2, node distance=1.375cm] (x_I_2) {} edge (int_I_2);
    \node[anchor=south west] at (x_I_2) {$x_2(t)$};
    
    \node[AnalogMultiplier] (alpha_I_1) at ($ (beta2) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_2) to[out=135, in=0] (alpha_I_1);
    \draw[Arrow] (alpha_I_1) to[out=180, in=45] (sum_I_1);

    


    \node[AnalogMultiplier, right of=x_I_2, node distance=1.25cm] (beta3) {$\beta$} edge[BackArrow] (x_I_2);
    \node[AnalogSum, right of=beta3, node distance=0.875cm] (sum_I_3) {} edge[BackArrow] (beta3);
    \node[Analog, right of=sum_I_3, node distance=1cm] (int_I_3) {$\int$} edge[BackArrow] (sum_I_3);
    \node[AnalogBranch, right of=int_I_3, node distance=1.375cm] (x_I_3) {} edge (int_I_3);
    \node[anchor=south west] at (x_I_3) {$x_3(t)$};

    \node[AnalogMultiplier] (alpha_I_2) at ($ (beta3) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_3) to[out=135, in=0] (alpha_I_2);
    \draw[Arrow] (alpha_I_2) to[out=180, in=45] (sum_I_2);





    \node[right of=x_I_3, node distance=0.8275cm] (cont_dots) {$\cdots$};
    \draw (x_I_3) -- ++(0.25,0);
    \node[AnalogMultiplier, right of=x_I_3, node distance=2cm] (betaN) {$\beta$} edge[BackArrow] (cont_dots);
    \node[AnalogSum, right of=betaN, node distance=0.875cm] (sum_I_N) {} edge[BackArrow] (betaN);
    \node[Analog, right of=sum_I_N, node distance=1cm] (int_I_N) {$\int$} edge[BackArrow] (sum_I_N);
    \node[AnalogBranch, right of=int_I_N, node distance=1cm] (x_I_N) {} edge (int_I_N);
    \node[anchor=south west] (x_i_N_label) at (x_I_N) {$x_N(t)$};
    
    \node[AnalogMultiplier] (alpha_I_N) at ($ (betaN) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_N) to[out=135, in=0] (alpha_I_N);
    \draw (alpha_I_N) to[out=180, in=0] ++(-0.75,0) ++(-0.5,0) node[anchor=east] {$\cdots$};
    \draw[BackArrow] (sum_I_3) to[out=45, in=180] ++(2,1.1);% node[anchor=west] {$\cdots$};





    

    \draw pic[rotate=180, yscale=-1] (quantizer1) at ($(int_I_1) + (0, -1.75)$) {quantizer};
    \draw pic[scale=1.2] (kappa1) at ($(sum_I_1) + (0,-1)$) {DAC={$\kappa$}};
    \draw[Arrow] (kappa1-out) -- node[left] {$s_1(t)$} (sum_I_1);
    \draw[Arrow] (quantizer1-out) -| (kappa1-in);
    \draw[Arrow] (x_I_1) |- (quantizer1-in);
    



    \draw pic[rotate=180, yscale=-1] (quantizer2) at ($(int_I_2) + (0, -1.75)$) {quantizer};
    \draw pic[scale=1.2] (kappa2) at ($(sum_I_2) + (0,-1)$) {DAC={$\kappa$}};
    \draw[Arrow] (kappa2-out) -- node[left] {$s_2(t)$} (sum_I_2);
    \draw[Arrow] (quantizer2-out) -| (kappa2-in);
    \draw[Arrow] (x_I_2) |- (quantizer2-in);



    \draw pic[rotate=180, yscale=-1] (quantizer3) at ($(int_I_3) + (0, -1.75)$) {quantizer};
    \draw pic[scale=1.2] (kappa3) at ($(sum_I_3) + (0,-1)$) {DAC={$\kappa$}};
    \draw[Arrow] (kappa3-out) -- node[left] {$s_3(t)$} (sum_I_3);
    \draw[Arrow] (quantizer3-out) -| (kappa3-in);
    \draw[Arrow] (x_I_3) |- (quantizer3-in);


    \draw pic[rotate=180, yscale=-1] (quantizerN) at ($(int_I_N) + (0, -1.75)$) {quantizer};
    \draw pic[scale=1.2] (kappaN) at ($(sum_I_N) + (0,-1)$) {DAC={$\kappa$}};
    \draw[Arrow] (kappaN-out) -- node[left] {$s_N(t)$} (sum_I_N);
    \draw[Arrow] (quantizerN-out) -| (kappaN-in);
    \draw[Arrow] (x_I_N) |- (quantizerN-in);
    
\end{tikzpicture}


==> figures/op-amp_psd.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
        minor grid style = {densely dotted}, 
        major grid style = {densely dotted}
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.01,0.99)},
            anchor=north west,
            fill opacity=1,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.7, transform shape}
        }
    }
    \begin{axis}[
        xlabel={MHz},
        ylabel=$\text{V} / \sqrt{\text{Hz}}$ dB,
        yminorgrids,
        ymajorgrids,
        xminorgrids,
        xmajorgrids,
        xmin=0,
        xmax=0.5,
        ymin=-180,
        width=0.95\columnwidth,
        height=\columnwidth/1.618,
        xtick = {0, 0.0625, 0.125, 0.1875, 0.25, 0.3125, 0.375, 0.4375, 0.5},
        xticklabels = {$0$, $134$, $268$, $403$, $537$, $671$, $805$, $940$, $1074$},
        ]
        \addplot[mark=, color=black] table[col sep=comma, x=f_fp_2, y=fp_2] {./figures/psd_6_4.csv};
        \addlegendentry{Wiener filter from \Fig{fig:psd}};
        
        \addplot[color=teal] table[col sep=comma,x=f_20_750,y expr={\thisrow{PSD_20_750} - 9}] {./figures/psd_op_amp_6_4.csv};
        \addlegendentry{$\kappa_A \omega_A = 750  \left(f_n + \frac{\omega_{\mathcal{B}}}{4 \pi}\right)$};
        
        \addplot[color=olive] table[col sep=comma,x=f_50_18,y expr={\thisrow{PSD_50_18} - 9}] {./figures/psd_op_amp_6_4.csv};
        \addlegendentry{$\kappa_A \omega_A = 18 \left(f_n + \frac{\omega_{\mathcal{B}}}{4 \pi}\right)$};

        \addplot[mark=, color=blue] table[col sep=comma,x=f_500_750,y expr={\thisrow{PSD_500_750} - 9}] {./figures/psd_op_amp_6_4.csv};
        \addlegendentry{$\kappa_A \omega_A = 750 \left(f_n + \frac{\omega_{\mathcal{B}}}{4 \pi}\right)$};





        
    \end{axis}
\end{tikzpicture}

==> figures/op-amp_snr_vs_GBWP.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.99,0.01)},
            anchor=south east,
            fill opacity=1,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.7, transform shape},
            legend columns=2,
        }
    }
    \begin{semilogxaxis}[
        xlabel={$k_A \omega_A / \left(f_n + \frac{\omega_{\mathcal{B}}}{4 \pi}\right)$},
        ylabel={SNR dB},
        yminorgrids,
        ymajorgrids,
        xminorgrids,
        xmajorgrids,
        xmin=1,
        xmax=1e3,
        ymin=-20,
        width=0.95\columnwidth,
        height=\columnwidth/2,
        compat=1.18,
        cycle list={
            {teal,mark=x},
            {red,mark=*},
            {olive,mark=o},
            {blue,mark=star},  
            {magenta,mark=|},
            {orange,mark=},
            {cyan,mark=},
            {purple,mark=+},
        },
        ]

        \addplot+[thick] table[col sep=comma,x=f,y=SNR] {./figures/snr_op-amp_2.00e+01_6_4.csv};
        \addlegendentry{$k_{\mathrm{DC}} = 20 \frac{\mathrm{OSR}}{\pi}$}

        \addplot+[thick] table[col sep=comma,x=f,y=SNR] {./figures/snr_op-amp_3.00e+01_6_4.csv};
        \addlegendentry{$k_{\mathrm{DC}} = 30 \frac{\mathrm{OSR}}{\pi}$}

        \addplot+[thick] table[col sep=comma,x=f,y=SNR] {./figures/snr_op-amp_5.00e+01_6_4.csv};
        \addlegendentry{$k_{\mathrm{DC}} = 50 \frac{\mathrm{OSR}}{\pi}$}



        \addplot+[thick] table[col sep=comma,x=f,y=SNR] {./figures/snr_op-amp_5.00e+02_6_4.csv};
        \addlegendentry{$k_{\mathrm{DC}} = 500 \frac{\mathrm{OSR}}{\pi}$}

        \addplot+[thick] table[col sep=comma,x=f,y=SNR] {./figures/snr_op-amp_1.00e+04_6_4.csv};
        \addlegendentry{$k_{\mathrm{DC}} = 10^4 \frac{\mathrm{OSR}}{\pi}$}

        
    \end{semilogxaxis}
\end{tikzpicture}

==> figures/oscillator_AF.tex <==
\begin{tikzpicture}[node distance=1.25cm]
    \node[] (r_input) {$u_\ell(t)$};
    \node[AnalogMultiplier] (r_b) at ($(r_input)+(1.25,0)$) {$\beta$};
    \node[AnalogSum] (r_sum) at ($(r_b)+(1.125,0)$) {};
    \node[Analog] (r_int) at ($(r_sum) + (1,0)$) {$\int$};
    \node[AnalogBranch] (r_branch) at ($(r_int) + (1.375,0)$) {};

    \draw pic[rotate=180, yscale=-1] (r_quantizer) at ($(r_int) + (0, 1.75)$) {quantizer};
    \draw pic[scale=1.2,rotate=180] (r_kappa) at ($(r_sum) + (0,1)$) {DAC={$\kappa$}};
    \draw pic[scale=1.2,rotate=180] (r_kappa_bar) at ($(r_sum) + (-0.75,1)$) {DAC={$\bar{\kappa}$}};
    \node[AnalogBranch] (r_kappa_branch) at ($(r_kappa-in) + (0, 0.45)$) {};
    \node[AnalogMultiplier] (r_tilde) at ($(r_branch) + (0,1)$) {$\tilde{\kappa}$}; 
    \node[AnalogMultiplier] (r_tilde_bar) at ($(r_branch) + (0.6125,1)$) {$\bar{\tilde{\kappa}}$}; 
    \node[AnalogSum] (r_tilde_sum) at ($(r_quantizer-in) + (1.0,0)$) {};
    \node[above] at (r_kappa_branch) {$s_\ell[k]$};

    \draw[Arrow] (r_input) -- (r_b);
    \draw[Arrow] (r_b) -- (r_sum);
    \draw[Arrow] (r_sum) -- (r_int);
    \draw[] (r_int) -- node[above] {$x_\ell(t)$} (r_branch);
    
    \draw[Arrow] (r_branch) -- (r_tilde);
    \draw[Arrow] (r_tilde) -- (r_tilde_sum);
    \draw[Arrow] (r_tilde_bar) to[out=90, in=0] (r_tilde_sum);
    \draw[Arrow] (r_tilde_sum) -- node[below] {$\tilde{s}_\ell(t)$} (r_quantizer-in);
    \draw[] (r_quantizer-out) -- (r_kappa_branch);
    \draw[] (r_kappa_branch) -- (r_kappa-in);
    \draw[] (r_kappa_branch) to[out=180,in=90] (r_kappa_bar-in);
    \draw[Arrow] (r_kappa-out) -- (r_sum);
    

    \node[] (i_input) at ($(r_input) + (0,-2.125)$) {$\bar{u}_\ell(t)$};
    \node[AnalogMultiplier] (i_b) at ($(i_input)+(1.25,0)$) {$\beta$};
    \node[AnalogSum] (i_sum) at ($(i_b)+(1.125,0)$) {};
    \node[Analog] (i_int) at ($(i_sum) + (1,0)$) {$\int$};
    \node[AnalogBranch] (i_branch) at ($(i_int) + (1.375,0)$) {};

    \draw pic[rotate=180, yscale=-1] (i_quantizer) at ($(i_int) + (0, -1.75)$) {quantizer};
    \draw pic[scale=1.2,rotate=0] (i_kappa) at ($(i_sum) + (0,-1)$) {DAC={$\kappa$}};
    \draw pic[scale=1.2,rotate=0] (i_kappa_bar) at ($(i_sum) + (-0.75,-1)$) {DAC={$\bar{\kappa}$}};
    \node[AnalogBranch] (i_kappa_branch) at ($(i_kappa-in) + (0, -0.45)$) {};
    \node[AnalogMultiplier] (i_tilde) at ($(i_branch) + (0,-1)$) {$\tilde{\kappa}$}; 
    \node[AnalogMultiplier] (i_tilde_bar) at ($(i_branch) + (0.6125,-1)$) {$\bar{\tilde{\kappa}}$}; 
    \node[AnalogSum] (i_tilde_sum) at ($(i_quantizer-in) + (1.0,0)$) {};
    \node[below] at (i_kappa_branch) {$\bar{s}_\ell[k]$};

    \draw[Arrow] (i_branch) -- (i_tilde);
    \draw[Arrow] (i_tilde) -- (i_tilde_sum);
    \draw[Arrow] (i_tilde_bar) to[out=-90, in=0] (i_tilde_sum);
    \draw[Arrow] (i_tilde_sum) -- node[below] {$\bar{\tilde{s}}_\ell(t)$} (i_quantizer-in);
    \draw[] (i_quantizer-out) -- (i_kappa_branch);
    \draw[] (i_kappa_branch) -- (i_kappa-in);
    \draw[] (i_kappa_branch) to[out=180,in=-90] (i_kappa_bar-in);
    \draw[Arrow] (i_kappa-out) -- (i_sum);
    
    
    \node[AnalogMultiplier] (r_wp) at ($(r_int) + (0,-0.75)$) {$\omega_n$};
    \node[AnalogMultiplier] (i_wp) at ($(i_int) + (0,0.75)$) {$\omega_n$};



    \draw[Arrow] (i_input) -- (i_b);
    \draw[Arrow] (i_b) -- (i_sum);
    \draw[Arrow] (i_sum) -- (i_int);
    \draw[] (i_int) -- node[below] {$\bar{x}_\ell(t)$} (i_branch);

    \draw[Arrow] (r_wp) to[out=180, in=-90] (r_sum);
    \draw[Arrow] (r_branch) to[out=-90, in=0] (i_wp);
    \draw[Arrow] (i_branch) to[out=45,in=-90] (r_tilde_bar);
    \draw[Arrow] (r_kappa_bar-out) to[out=-90,in=135] (i_sum);

    
    \draw[Arrow] (i_wp) to[out=180, in=90] (i_sum);
    \draw[Arrow] (i_branch) to[out=90, in=0] (r_wp);
    \draw[Arrow] (r_branch) to[out=-45,in=90] (i_tilde_bar);
    \draw[Arrow] (i_kappa_bar-out) to[out=90,in=-135] (r_sum);

    \node[] at ($(r_sum) + (-0.1,-0.5)$) {$-$};
    \node[] at ($(r_sum) + (-0.5875,-0.325)$) {$-$};
    \node[] at ($(r_tilde_sum) + (0.5,0.125)$) {$-$};
\end{tikzpicture}


==> figures/psd.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
        minor grid style = {densely dotted}, 
        major grid style = {densely dotted}
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.985,0.98)},
            anchor=north east,
            fill opacity=0.25,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.8, transform shape}
        }
    }
        
    
    \begin{axis}[
        name=plot2,
        yminorgrids,
        ymajorgrids,
        xminorgrids,
        xmajorgrids,
        xmin=0,
        xmax=0.5,
        ymin=-130,
        width=0.95\columnwidth,
        height=\columnwidth/2.3,
        xtick = {0, 0.0625, 0.125, 0.1875, 0.25, 0.3125, 0.375, 0.4375, 0.5},
        xticklabels = {$0$, ,$1/8$, ,$1/4$, ,$3/8$, , $1/2$},
        xticklabels = {},
        compat=1.16, 
       cycle list={
        {black,mark=},
        {blue,mark=},
        {olive,mark=},
        {red,mark=}
        },
        ]
        
        
        \addplot+[mark=, color=black] table[col sep=comma, x=f_fp_0, y expr={\thisrow{fp_0} + 69}] {./figures/psd_8_4.csv};
        \addplot+[mark=, color=red] table[col sep=comma, x=f_fp_1, y expr={\thisrow{fp_1} + 69}] {./figures/psd_8_4.csv};
        \addplot+[mark=, color=black] table[col sep=comma, x=f_fp_2, y expr={\thisrow{fp_2} + 69}] {./figures/psd_8_4.csv};
        \addplot+[mark=, color=red] table[col sep=comma, x=f_fp_3, y expr={\thisrow{fp_3} + 69}] {./figures/psd_8_4.csv};
        
        \addplot+[mark=, color=blue] table[col sep=comma, x=f_bb, y expr={\thisrow{bb} + 69}] {./figures/psd_8_4.csv};
        
    \end{axis}

    \begin{axis}[
        name=plot1,
        at=(plot2.below south), anchor=above north,
        yminorgrids,
        ymajorgrids,
        xminorgrids,
        xmajorgrids,
        xmin=0,
        xmax=0.5,
        ymin=-107,
        width=0.95\columnwidth,
        height=\columnwidth/2.3,
        xtick = {0, 0.0625, 0.125, 0.1875, 0.25, 0.3125, 0.375, 0.4375, 0.5},
        xticklabels = {$0$, ,$1/8$, ,$1/4$, ,$3/8$, , $1/2$},
        xticklabels = {},
        compat=1.16, 
       cycle list={
        {black,mark=},
        {blue,mark=},
        {olive,mark=},
        {red,mark=}
        },
        ylabel=dBFS,
        ]
        
        
        \addplot+[mark=, color=black] table[col sep=comma, x=f_fp_0, y expr={\thisrow{fp_0} + 67}] {./figures/psd_6_4.csv};
        \addplot+[mark=, color=olive] table[col sep=comma, x=f_fp_1, y expr={\thisrow{fp_1} + 67}] {./figures/psd_6_4.csv};
        \addplot+[mark=, color=black] table[col sep=comma, x=f_fp_2, y expr={\thisrow{fp_2} + 67}] {./figures/psd_6_4.csv};
        \addplot+[mark=, color=olive] table[col sep=comma, x=f_fp_3, y expr={\thisrow{fp_3} + 67}] {./figures/psd_6_4.csv};
        
        \addplot+[mark=, color=blue] table[col sep=comma, x=f_bb, y expr={\thisrow{bb} + 67}] {./figures/psd_6_4.csv};
        
    \end{axis}
    
    
    
    
    
    \begin{axis}[
        name=plot3,
        at=(plot1.below south), anchor=above north,
        xlabel={$fT_s$},
        yminorgrids,
        ymajorgrids,
        xminorgrids,
        xmajorgrids,
        xmin=0,
        xmax=0.5,
        ymin=-161,
        width=0.95\columnwidth,
        height=\columnwidth/2.3,
        xtick = {0, 0.0625, 0.125, 0.1875, 0.25, 0.3125, 0.375, 0.4375, 0.5},
        xticklabels = {$0$, ,$1/8$, ,$1/4$, ,$3/8$, , $1/2$},
        ]
        
        \addplot[mark=, color=black] table[col sep=comma, x=f_fp_0, y expr={\thisrow{fp_0} + 65}] {./figures/psd_6_8.csv};
        \addplot[mark=, color=orange] table[col sep=comma, x=f_fp_1, y expr={\thisrow{fp_1} + 65}] {./figures/psd_6_8.csv};
        \addplot[mark=, color=black] table[col sep=comma, x=f_fp_2, y expr={\thisrow{fp_2} + 65}] {./figures/psd_6_8.csv};
        \addplot[mark=, color=orange] table[col sep=comma, x=f_fp_3, y expr={\thisrow{fp_3} + 65}] {./figures/psd_6_8.csv};
        \addplot[mark=, color=black] table[col sep=comma, x=f_fp_4, y expr={\thisrow{fp_4} + 65}] {./figures/psd_6_8.csv};
        \addplot[mark=, color=orange] table[col sep=comma, x=f_fp_5, y expr={\thisrow{fp_5} + 65}] {./figures/psd_6_8.csv};
        \addplot[mark=, color=black] table[col sep=comma, x=f_fp_6, y expr={\thisrow{fp_6} + 65}] {./figures/psd_6_8.csv};
        \addplot[mark=, color=orange] table[col sep=comma, x=f_fp_7, y expr={\thisrow{fp_7} + 65}] {./figures/psd_6_8.csv};
        
        \addplot[mark=,color=blue] table[col sep=comma, x=f_bb, y expr={\thisrow{bb} + 65}] {./figures/psd_6_8.csv};

    \end{axis}
        
\end{tikzpicture}


==> figures/quadrature_dc.tex <==
\begin{tikzpicture}[node distance=1.25cm,
]


    \node (x_tilde_I) {$x_\ell(.)$};
    \node (x_tilde_Q) at ($(x_tilde_I) + (0, -1)$) {$\bar{x}_\ell(.)$};

    \node[AnalogBranch] (b1) at ($(x_tilde_I) + (1,0)$) {} edge[] (x_tilde_I);
    \node[AnalogBranch] (b2) at ($(x_tilde_Q) + (1,0)$) {} edge[] (x_tilde_Q);
    
    \node[AnalogMultiplier] (m1) at ($(b1) + (1.875,0.75)$) {$\tilde{\kappa}_\phi$};
    \node[AnalogMultiplier] (m2) at ($(b1) + (1.875,0)$) {$\bar{\tilde{\kappa}}_\phi$};
    \node[AnalogMultiplier] (m3) at ($(b1) + (1.875,-1)$) {$\tilde{\kappa}_\phi$};
    \node[AnalogMultiplier] (m4) at ($(b1) + (1.875,-1.75)$) {$\bar{\tilde{\kappa}}_\phi$};



    \node[AnalogSum] (sum1) at ($(m2) + (1.5, 0)$) {};
    \node[AnalogSum] (sum2) at ($(m3) + (1.5, 0)$) {};
    \node[] at ($(sum1) + (-0.375,-0.15)$) {$-$};


    \draw[Arrow] (m1) to[out=0,in=135] (sum1);
    \draw[Arrow] (m2) -- (sum1);
    \draw[Arrow] (m3) -- (sum2);
    \draw[Arrow] (m4) to[out=0,in=-135] (sum2);


    \draw[Arrow] (b1) to[out=45,in=180] (m1);
    \draw[Arrow] (b1) to[out=-45,in=180] (m4);
    \draw[Arrow] (b2) to[out=45,in=180] (m2);
    \draw[Arrow] (b2) -- (m3);
    
    \draw pic[rotate=0, yscale=1] (quantizer1) at ($(sum1) + (1.75, 0)$) {quantizer};
    
    \draw[Arrow] (sum1) -- (quantizer1-in);
    
    \draw pic[rotate=0, yscale=1] (quantizer2) at ($(sum2) + (1.75, 0)$) {quantizer};
    
    \draw[Arrow] (sum2) -- (quantizer2-in);



    

    \node[AnalogBranch] (b6) at ($(quantizer1) + (1.25,0)$) {};
    \node[AnalogBranch] (b7) at ($(quantizer2) + (1.25,0)$) {};
    \draw[] (quantizer1-out) -- node[below] {$s_\ell[.]$} (b6);
    \draw[] (quantizer2-out) -- node[below] {$\bar{s}_\ell[.]$} (b7);

    


    \draw pic[scale=1.5,rotate=-90] (m5) at ($(b6) + (1.875,1)$) {DAC={$\kappa_\phi$}};
    \draw pic[scale=1.5,rotate=-90] (m6) at ($(b6) + (1.875,0)$) {DAC={$\bar{\kappa}_\phi$}};
    \draw pic[scale=1.5,rotate=-90] (m7) at ($(b7) + (1.875,0)$) {DAC={$\kappa_\phi$}};
    \draw pic[scale=1.5,rotate=-90] (m8) at ($(b7) + (1.875,-1)$) {DAC={$\bar{\kappa}_\phi$}};

    
    

    \node[AnalogSum] (sum3) at ($(m6-out) + (1, 0)$) {};
    \node[AnalogSum] (sum4) at ($(m7-out) + (1, 0)$) {};

    \node[] at ($(sum3) + (-0.375,-0.15)$) {$-$};

    \draw[Arrow] (m5-out) to[out=0,in=90] (sum3);
    \draw[Arrow] (m6-out) -- (sum3);
    \draw[Arrow] (m7-out) -- (sum4);
    \draw[Arrow] (m8-out) to[out=0,in=-90] (sum4);


    \draw[Arrow] (b6) to[out=45,in=180] (m5-in);
    \draw[Arrow] (b6) to[out=-45,in=180] (m8-in);
    \draw[Arrow] (b7) to[out=45,in=180] (m6-in);
    \draw[Arrow] (b7) -- (m7-in);


    \node (s_I) at ($(sum3) + (1.5,0)$) {$s_\ell(.)$} edge[BackArrow] (sum3);
    \node (s_Q) at ($(sum4) + (1.5,0)$) {$\bar{s}_\ell(.)$} edge[BackArrow] (sum4);

    \node[anchor=north] at ($(sum1) + (0.615, 0)$) {$\tilde{s}_\ell(.)$};
    \node[anchor=north] at ($(sum2) + (0.615, 0)$) {$\tilde{\bar{s}}_\ell(.)$};


\end{tikzpicture}

==> figures/quadrature_extension.tex <==
\begin{tikzpicture}[node distance=1.25cm]
    \node[] (r_input) {$u(t)$};
    \node[Analog] (r_B) at ($(r_input) + (1.25,0)$) {$\mat{B}_{\text{LP}}$};
    \node[AnalogSum] (r_sum) at ($(r_B)+(1,0)$) {};
    \node[] (r_s) at ($(r_B) + (0,1)$) {$\vct{s}(t)$};
    \node[Analog] (r_int) at ($(r_sum) + (1,0)$) {$\int$};
    \node[Analog] (r_A) at ($(r_int) + (0,1)$) {$\mat{A}_{\text{LP}}$};
    \node[AnalogBranch] (r_branch) at ($(r_int) + (1.375,0)$) {};
    \node[right] (r_x) at ($(r_branch) + (0,0)$) {$\vct{x}(t)$};

    \node[] (i_input) at ($(r_input) + (0,-3)$) {$\bar{u}(t)$};
    \node[Analog] (i_B) at ($(i_input) + (1.25,0)$) {$\mat{B}_{\text{LP}}$};
    \node[AnalogSum] (i_sum) at ($(i_B)+(1,0)$) {};
    \node[] (i_s) at ($(i_B) + (0,-1)$) {$\bar{\vct{s}}(t)$};
    \node[Analog] (i_int) at ($(i_sum) + (1,0)$) {$\int$};
    \node[Analog] (i_A) at ($(i_int) + (0,-1)$) {$\mat{A}_{\text{LP}}$};
    \node[AnalogBranch] (i_branch) at ($(i_int) + (1.375,0)$) {};
    \node[right] (i_x) at ($(i_branch) + (0,0)$) {$\bar{\vct{x}}(t)$};

    \node[Analog] (r_wp) at ($(r_int) + (0,-1)$) {$\omega_n \mat{I}_N$};
    \node[Analog] (i_wp) at ($(i_int) + (0,1)$) {$\omega_n \mat{I}_N$};
    \node[] at ($(r_sum) + (-0.25, -0.325)$) {$-$};


    \draw[Arrow] (r_input) -- (r_B);
    \draw[Arrow] (r_B) -- (r_sum);
    \draw[Arrow] (r_wp) to[out=180, in=-90] (r_sum);
    \draw[Arrow] (r_A) to[out=180, in=90] (r_sum);
    \draw[Arrow] (r_s) -- (r_sum);
    \draw[Arrow] (r_sum) -- (r_int);
    \draw[] (r_int) -- (r_branch);
    \draw[Arrow] (r_branch) to[out=90, in=0] (r_A);
    \draw[Arrow] (r_branch) to[out=-90, in=0] (i_wp);

    \draw[Arrow] (i_input) -- (i_B);
    \draw[Arrow] (i_B) -- (i_sum);
    \draw[Arrow] (i_wp) to[out=180, in=90] (i_sum);
    \draw[Arrow] (i_A) to[out=180, in=-90] (i_sum);
    \draw[Arrow] (i_s) -- (i_sum);
    \draw[Arrow] (i_sum) -- (i_int);
    \draw[] (i_int) -- (i_branch);
    \draw[Arrow] (i_branch) to[out=-90, in=0] (i_A);
    \draw[Arrow] (i_branch) to[out=90, in=0] (r_wp);
    



\end{tikzpicture}


==> figures/quadrature_full.tex <==
\begin{tikzpicture}[node distance=1.25cm]


    \node (input_I) {$u(t)$};
    \node[AnalogMultiplier, right of=input_I, node distance=1.1cm] (beta_I_1) {$\beta$} edge[BackArrow] (input_I);
    \node[AnalogSum, right of=beta_I_1, node distance=0.875cm] (sum_I_1) {} edge[BackArrow] (beta_I_1);
    \node[Analog, right of=sum_I_1, node distance=1cm] (int_I_1) {$\int$} edge[BackArrow] (sum_I_1);
        \node[AnalogBranch, right of=int_I_1, node distance=1.375cm] (x_I_1) {} edge (int_I_1);
    
    


    \node[AnalogMultiplier, right of=x_I_1, node distance=1.25cm] (beta2) {$\beta$} edge[BackArrow] (x_I_1);
    \node[AnalogSum, right of=beta2, node distance=0.875cm] (sum_I_2) {} edge[BackArrow] (beta2);
    \node[Analog, right of=sum_I_2, node distance=1cm] (int_I_2) {$\int$} edge[BackArrow] (sum_I_2);
    \node[AnalogBranch, right of=int_I_2, node distance=1.375cm] (x_I_2) {} edge (int_I_2);
    \node[AnalogMultiplier] (alpha_I_1) at ($ (beta2) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_2) to[out=135, in=0] (alpha_I_1);
    \draw[Arrow] (alpha_I_1) to[out=180, in=45] (sum_I_1);

    


    \node[AnalogMultiplier, right of=x_I_2, node distance=1.25cm] (beta3) {$\beta$} edge[BackArrow] (x_I_2);
    \node[AnalogSum, right of=beta3, node distance=0.875cm] (sum_I_3) {} edge[BackArrow] (beta3);
    \node[Analog, right of=sum_I_3, node distance=1cm] (int_I_3) {$\int$} edge[BackArrow] (sum_I_3);
    \node[AnalogBranch, right of=int_I_3, node distance=1.375cm] (x_I_3) {} edge (int_I_3);

    \node[AnalogMultiplier] (alpha_I_2) at ($ (beta3) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_3) to[out=135, in=0] (alpha_I_2);
    \draw[Arrow] (alpha_I_2) to[out=180, in=45] (sum_I_2);





    \node[right of=x_I_3, node distance=0.8275cm] (cont_dots) {$\cdots$};
    \draw (x_I_3) -- ++(0.25,0);
    \node[AnalogMultiplier, right of=x_I_3, node distance=2cm] (betaN) {$\beta$} edge[BackArrow] (cont_dots);
    \node[AnalogSum, right of=betaN, node distance=0.875cm] (sum_I_N) {} edge[BackArrow] (betaN);
    \node[Analog, right of=sum_I_N, node distance=1cm] (int_I_N) {$\int$} edge[BackArrow] (sum_I_N);
    \node[AnalogBranch, right of=int_I_N, node distance=1cm] (x_I_N) {} edge (int_I_N);
    \node[anchor=south west] (x_i_N_label) at (x_I_N) {$x_N(t)$};
    
    \node[AnalogMultiplier] (alpha_I_N) at ($ (betaN) + (-0,1.1)$) {$\alpha$};
    \draw[Arrow] (x_I_N) to[out=135, in=0] (alpha_I_N);
    \draw (alpha_I_N) to[out=180, in=0] ++(-0.75,0) ++(-0.5,0) node[anchor=east] {$\cdots$};
    \draw[BackArrow] (sum_I_3) to[out=45, in=180] ++(2,1.1);% node[anchor=west] {$\cdots$};



        \node (input_Q) at ($(input_I) + (0,-2.125)$)  {$\bar{u}(t)$};
        \node[AnalogMultiplier, right of=input_Q, node distance=1.1cm] (beta_Q_1) {$\beta$} edge[BackArrow] (input_Q);
        \node[AnalogSum, right of=beta_Q_1, node distance=0.875cm] (sum_Q_1) {} edge[BackArrow] (beta_Q_1);
        \node[Analog, right of=sum_Q_1, node distance=1cm] (int_Q_1) {$\int$} edge[BackArrow] (sum_Q_1);
        \node[AnalogBranch, right of=int_Q_1, node distance=1.375cm] (x_Q_1) {} edge (int_Q_1);
        
        


        \node[AnalogMultiplier, right of=x_Q_1, node distance=1.25cm] (beta2) {$\beta$} edge[BackArrow] (x_Q_1);
        \node[AnalogSum, right of=beta2, node distance=0.875cm] (sum_Q_2) {} edge[BackArrow] (beta2);
        \node[Analog, right of=sum_Q_2, node distance=1cm] (int_Q_2) {$\int$} edge[BackArrow] (sum_Q_2);
        \node[AnalogBranch, right of=int_Q_2, node distance=1.375cm] (x_Q_2) {} edge (int_Q_2);
        \node[AnalogMultiplier] (alpha_Q_1) at ($ (beta2) + (-0,-1.1)$) {$\alpha$};
        \draw[Arrow] (x_Q_2) to[out=-135, in=0] (alpha_Q_1);
        \draw[Arrow] (alpha_Q_1) to[out=180, in=-45] (sum_Q_1);

        


        \node[AnalogMultiplier, right of=x_Q_2, node distance=1.25cm] (beta3) {$\beta$} edge[BackArrow] (x_Q_2);
        \node[AnalogSum, right of=beta3, node distance=0.875cm] (sum_Q_3) {} edge[BackArrow] (beta3);
        \node[Analog, right of=sum_Q_3, node distance=1cm] (int_Q_3) {$\int$} edge[BackArrow] (sum_Q_3);
        \node[AnalogBranch, right of=int_Q_3, node distance=1.375cm] (x_Q_3) {} edge (int_Q_3);

        \node[AnalogMultiplier] (alpha_Q_2) at ($ (beta3) + (-0,-1.1)$) {$\alpha$};
        \draw[Arrow] (x_Q_3) to[out=-135, in=0] (alpha_Q_2);
        \draw[Arrow] (alpha_Q_2) to[out=180, in=-45] (sum_Q_2);





        \node[right of=x_Q_3, node distance=0.8275cm] (cont_dots) {$\cdots$};
        \draw (x_Q_3) -- ++(0.25,0);
        \node[AnalogMultiplier, right of=x_Q_3, node distance=2cm] (betaN) {$\beta$} edge[BackArrow] (cont_dots);
        \node[AnalogSum, right of=betaN, node distance=0.875cm] (sum_Q_N) {} edge[BackArrow] (betaN);
        \node[Analog, right of=sum_Q_N, node distance=1cm] (int_Q_N) {$\int$} edge[BackArrow] (sum_Q_N);
        \node[AnalogBranch, right of=int_Q_N, node distance=1.cm] (x_Q_N) {} edge (int_Q_N);
        \node[anchor=north west] (x_Q_N_label) at (x_Q_N) {$\bar{x}_N(t)$};
        

        \node[AnalogMultiplier] (alpha_Q_N) at ($ (betaN) + (-0,-1.1)$) {$\alpha$};
        \draw[Arrow] (x_Q_N) to[out=-135, in=0] (alpha_Q_N);
        \draw (alpha_Q_N) to[out=180, in=0] ++(-0.75,0) ++(-0.5,0) node[anchor=east] {$\cdots$};
        \draw[BackArrow] (sum_Q_3) to[out=-45, in=180] ++(2,-1.1);% node[anchor=west] {$\cdots$};

        


    

        \node[AnalogMultiplier] (omega_1I) at ($(sum_Q_1) + (1.0 , 0.75)$) {$\omega_n$};
        \node[AnalogMultiplier] (omega_1Q) at ($(sum_Q_1) + (1.0 , 1.375)$) {$\omega_n$};

        \draw[Arrow] (x_Q_1) to[in=0, out=90] (omega_1I);
        \draw[Arrow] (omega_1I) to[out=170, in=-90] (sum_I_1);    

        \draw[Arrow] (x_I_1) to[in=0, out=-90] (omega_1Q);
        \draw[Arrow] (omega_1Q) to[out=-170, in=90] (sum_Q_1);
        \node at ($(sum_I_1) + (0.25,-0.2875)$) {$-$};

        \node[AnalogMultiplier] (omega_2I) at ($(sum_Q_2) + (1.0 , 0.75)$) {$\omega_n$};
        \node[AnalogMultiplier] (omega_2Q) at ($(sum_Q_2) + (1.0 , 1.375)$) {$\omega_n$};

        \draw[Arrow] (x_Q_2) to[in=0, out=90] (omega_2I);
        \draw[Arrow] (omega_2I) to[out=170, in=-90] (sum_I_2);    

        \draw[Arrow] (x_I_2) to[in=0, out=-90] (omega_2Q);
        \draw[Arrow] (omega_2Q) to[out=-170, in=90] (sum_Q_2);  
        \node at ($(sum_I_2) + (0.25,-0.2875)$) {$-$};

        \node[AnalogMultiplier] (omega_3I) at ($(sum_Q_3) + (1.0 , 0.75)$) {$\omega_n$};
        \node[AnalogMultiplier] (omega_3Q) at ($(sum_Q_3) + (1.0 , 1.375)$) {$\omega_n$};

        \draw[Arrow] (x_Q_3) to[in=0, out=90] (omega_3I);
        \draw[Arrow] (omega_3I) to[out=170, in=-90] (sum_I_3);    

        \draw[Arrow] (x_I_3) to[in=0, out=-90] (omega_3Q);
        \draw[Arrow] (omega_3Q) to[out=-170, in=90] (sum_Q_3);
        \node at ($(sum_I_3) + (0.25,-0.2875)$) {$-$};

        \node[AnalogMultiplier] (omega_NI) at ($(sum_Q_N) + (1.0 , 0.75)$) {$\omega_n$};
        \node[AnalogMultiplier] (omega_NQ) at ($(sum_Q_N) + (1.0 , 1.375)$) {$\omega_n$};

        \draw[Arrow] (x_Q_N) to[in=0, out=90] (omega_NI);
        \draw[Arrow] (omega_NI) to[out=170, in=-90] (sum_I_N);

        \draw[Arrow] (x_I_N) to[in=0, out=-90] (omega_NQ);
        \draw[Arrow] (omega_NQ) to[out=-170, in=90] (sum_Q_N);
        \node at ($(sum_I_N) + (0.25,-0.2875)$) {$-$};

    


        


        \draw pic[scale=1.5,rotate=180] (kappa_I_1) at ($(sum_I_1) + (0,1.6125)$) {DAC={$\kappa_\phi$}};
        \node[AnalogMultiplier] (kappa_tilde_I_1) at ($(x_I_1) + (0,1.75)$) {$\tilde{\kappa}_\phi$};
        \node[AnalogMultiplier] (kappa_tilde_bar_I_1) at ($(x_I_1) + (0.7,1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
        \node[AnalogSum] (s_tilde_I_sum_1) at ($(kappa_tilde_I_1) + (0,1)$) {};
        \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_I_1) at ($(s_tilde_I_sum_1) + (-1.375, 0)$) {quantizer};

        \draw[Arrow] (q_S_I_1-out) to[out=180, in=90] (kappa_I_1-in);
        \draw[Arrow] (s_tilde_I_sum_1) -- (q_S_I_1-in);
        \draw[Arrow] (kappa_tilde_I_1) to[out=90, in=-90] (s_tilde_I_sum_1);
        \draw[Arrow] (kappa_tilde_bar_I_1) to[out=90, in=0] (s_tilde_I_sum_1);
        \draw[Arrow] (kappa_I_1-out) -- (sum_I_1);
        \draw[Arrow] (x_I_1) to[out=90, in=-90] (kappa_tilde_I_1);
        \draw[Arrow] (x_Q_1) to[out=45, in=-90] (kappa_tilde_bar_I_1);
        \node at ($(s_tilde_I_sum_1) + (0.425,0.1875)$) {$-$};


            \draw pic[scale=1.5,rotate=180] (kappa_I_2) at ($(sum_I_2) + (0,1.6125)$) {DAC={$\kappa_\phi$}};
            \node[AnalogMultiplier] (kappa_tilde_I_2) at ($(x_I_2) + (0,1.75)$) {$\tilde{\kappa}_\phi$};
            \node[AnalogMultiplier] (kappa_tilde_bar_I_2) at ($(x_I_2) + (0.7,1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
            \node[AnalogSum] (s_tilde_I_sum_2) at ($(kappa_tilde_I_2) + (0,1)$) {};
            \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_I_2) at ($(s_tilde_I_sum_2) + (-1.375, 0)$) {quantizer};

            \draw[Arrow] (q_S_I_2-out) to[out=180, in=90] (kappa_I_2-in);
            \draw[Arrow] (s_tilde_I_sum_2) -- (q_S_I_2-in);
            \draw[Arrow] (kappa_tilde_I_2) to[out=90, in=-90] (s_tilde_I_sum_2);
            \draw[Arrow] (kappa_tilde_bar_I_2) to[out=90, in=0] (s_tilde_I_sum_2);
            \draw[Arrow] (kappa_I_2-out) -- (sum_I_2);
            \draw[Arrow] (x_I_2) to[out=90, in=-90] (kappa_tilde_I_2);
            \draw[Arrow] (x_Q_2) to[out=45, in=-90] (kappa_tilde_bar_I_2);
            \node at ($(s_tilde_I_sum_2) + (0.425,0.1875)$) {$-$};


            \draw pic[scale=1.5,rotate=180] (kappa_I_3) at ($(sum_I_3) + (0,1.6125)$) {DAC={$\kappa_\phi$}};
            \node[AnalogMultiplier] (kappa_tilde_I_3) at ($(x_I_3) + (0,1.75)$) {$\tilde{\kappa}_\phi$};
            \node[AnalogMultiplier] (kappa_tilde_bar_I_3) at ($(x_I_3) + (0.7,1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
            \node[AnalogSum] (s_tilde_I_sum_3) at ($(kappa_tilde_I_3) + (0,1)$) {};
            \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_I_3) at ($(s_tilde_I_sum_3) + (-1.375, 0)$) {quantizer};

            \draw[Arrow] (q_S_I_3-out) to[out=180, in=90] (kappa_I_3-in);
            \draw[Arrow] (s_tilde_I_sum_3) -- (q_S_I_3-in);
            \draw[Arrow] (kappa_tilde_I_3) to[out=90, in=-90] (s_tilde_I_sum_3);
            \draw[Arrow] (kappa_tilde_bar_I_3) to[out=90, in=0] (s_tilde_I_sum_3);
            \draw[Arrow] (kappa_I_3-out) --  (sum_I_3);
            \draw[Arrow] (x_I_3) to[out=90, in=-90] (kappa_tilde_I_3);
            \draw[Arrow] (x_Q_3) to[out=45, in=-90] (kappa_tilde_bar_I_3);
            \node at ($(s_tilde_I_sum_3) + (0.425,0.1875)$) {$-$};


            \draw pic[scale=1.5,rotate=180] (kappa_I_N) at ($(sum_I_N) + (0,1.6125)$) {DAC={$\kappa_\phi$}};
            \node[AnalogMultiplier] (kappa_tilde_I_N) at ($(x_I_N) + (0,1.75)$) {$\tilde{\kappa}_\phi$};
            \node[AnalogMultiplier] (kappa_tilde_bar_I_N) at ($(x_I_N) + (0.7,1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
            \node[AnalogSum] (s_tilde_I_sum_N) at ($(kappa_tilde_I_N) + (0,1)$) {};
            \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_I_N) at ($(s_tilde_I_sum_N) + (-1.375, 0)$) {quantizer};

            \draw[Arrow] (q_S_I_N-out) to[out=180, in=90] (kappa_I_N-in);
            \draw[Arrow] (s_tilde_I_sum_N) -- (q_S_I_N-in);
            \draw[Arrow] (kappa_tilde_I_N) to[out=90, in=-90] (s_tilde_I_sum_N);
            \draw[Arrow] (kappa_tilde_bar_I_N) to[out=115, in=-45] (s_tilde_I_sum_N);
            \draw[Arrow] (kappa_I_N-out) --  (sum_I_N);
            \draw[Arrow] (x_I_N) to[out=90, in=-90] (kappa_tilde_I_N);
            \draw[Arrow] (x_Q_N) to[out=45, in=-45] (kappa_tilde_bar_I_N);
            \node at ($(s_tilde_I_sum_N) + (0.425,0.1875)$) {$-$};
        
        

        \draw pic[scale=1.5,rotate=0] (kappa_Q_1) at ($(sum_Q_1) + (0,-1.6125)$) {DAC={$\kappa_\phi$}};
        \node[AnalogMultiplier] (kappa_tilde_Q_1) at ($(x_Q_1) + (0,-1.75)$) {$\tilde{\kappa}_\phi$};
        \node[AnalogMultiplier] (kappa_tilde_bar_Q_1) at ($(x_Q_1) + (0.7,-1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
        \node[AnalogSum] (s_tilde_Q_sum_1) at ($(kappa_tilde_Q_1) + (0,-1)$) {};
        \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_Q_1) at ($(s_tilde_Q_sum_1) + (-1.375, 0)$) {quantizer};

        \draw[Arrow] (q_S_Q_1-out) to[out=180, in=-90] (kappa_Q_1-in);
        \draw[Arrow] (s_tilde_Q_sum_1) -- (q_S_Q_1-in);
        \draw[Arrow] (kappa_tilde_Q_1) to[out=-90, in=90] (s_tilde_Q_sum_1);
        \draw[Arrow] (kappa_tilde_bar_Q_1) to[out=-90, in=0] (s_tilde_Q_sum_1);
        \draw[Arrow] (kappa_Q_1-out) -- (sum_Q_1);
        \draw[Arrow] (x_Q_1) to[out=-90, in=90] (kappa_tilde_Q_1);
        \draw[Arrow] (x_I_1) to[out=-45, in=90] (kappa_tilde_bar_Q_1);


            \draw pic[scale=1.5,rotate=0] (kappa_Q_2) at ($(sum_Q_2) + (0,-1.6125)$) {DAC={$\kappa_\phi$}};
            \node[AnalogMultiplier] (kappa_tilde_Q_2) at ($(x_Q_2) + (0,-1.75)$) {$\tilde{\kappa}_\phi$};
            \node[AnalogMultiplier] (kappa_tilde_bar_Q_2) at ($(x_Q_2) + (0.7,-1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
            \node[AnalogSum] (s_tilde_Q_sum_2) at ($(kappa_tilde_Q_2) + (0,-1)$) {};
            \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_Q_2) at ($(s_tilde_Q_sum_2) + (-1.375, 0)$) {quantizer};

            \draw[Arrow] (q_S_Q_2-out) to[out=180, in=-90] (kappa_Q_2-in);
            \draw[Arrow] (s_tilde_Q_sum_2) -- (q_S_Q_2-in);
            \draw[Arrow] (kappa_tilde_Q_2) to[out=-90, in=90] (s_tilde_Q_sum_2);
            \draw[Arrow] (kappa_tilde_bar_Q_2) to[out=-90, in=0] (s_tilde_Q_sum_2);
            \draw[Arrow] (kappa_Q_2-out) -- (sum_Q_2);
            \draw[Arrow] (x_Q_2) to[out=-90, in=90] (kappa_tilde_Q_2);
            \draw[Arrow] (x_I_2) to[out=-45, in=90] (kappa_tilde_bar_Q_2);

            \draw pic[scale=1.5,rotate=0] (kappa_Q_3) at ($(sum_Q_3) + (0,-1.6125)$) {DAC={$\kappa_\phi$}};
            \node[AnalogMultiplier] (kappa_tilde_Q_3) at ($(x_Q_3) + (0,-1.75)$) {$\tilde{\kappa}_\phi$};
            \node[AnalogMultiplier] (kappa_tilde_bar_Q_3) at ($(x_Q_3) + (0.7,-1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
            \node[AnalogSum] (s_tilde_Q_sum_3) at ($(kappa_tilde_Q_3) + (0,-1)$) {};
            \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_Q_3) at ($(s_tilde_Q_sum_3) + (-1.375, 0)$) {quantizer};

            \draw[Arrow] (q_S_Q_3-out) to[out=180, in=-90] (kappa_Q_3-in);
            \draw[Arrow] (s_tilde_Q_sum_3) -- (q_S_Q_3-in);
            \draw[Arrow] (kappa_tilde_Q_3) to[out=-90, in=90] (s_tilde_Q_sum_3);
            \draw[Arrow] (kappa_tilde_bar_Q_3) to[out=-90, in=0] (s_tilde_Q_sum_3);
            \draw[Arrow] (kappa_Q_3-out) -- (sum_Q_3);
            \draw[Arrow] (x_Q_3) to[out=-90, in=90] (kappa_tilde_Q_3);
            \draw[Arrow] (x_I_3) to[out=-45, in=90] (kappa_tilde_bar_Q_3);

            \draw pic[scale=1.5,rotate=0] (kappa_Q_N) at ($(sum_Q_N) + (0,-1.6125)$) {DAC={$\kappa_\phi$}};
            \node[AnalogMultiplier] (kappa_tilde_Q_N) at ($(x_Q_N) + (0,-1.75)$) {$\tilde{\kappa}_\phi$};
            \node[AnalogMultiplier] (kappa_tilde_bar_Q_N) at ($(x_Q_N) + (0.7,-1.75)$) {$\bar{\tilde{\kappa}}_\phi$};
            \node[AnalogSum] (s_tilde_Q_sum_N) at ($(kappa_tilde_Q_N) + (0,-1)$) {};
            \draw pic[rotate=0, yscale=1, xscale=-1] (q_S_Q_N) at ($(s_tilde_Q_sum_N) + (-1.375, 0)$) {quantizer};

            \draw[Arrow] (q_S_Q_N-out) to[out=180, in=-90] (kappa_Q_N-in);
            \draw[Arrow] (s_tilde_Q_sum_N) -- (q_S_Q_N-in);
            \draw[Arrow] (kappa_tilde_Q_N) to[out=-90, in=90] (s_tilde_Q_sum_N);
            \draw[Arrow] (kappa_tilde_bar_Q_N) to[out=-115, in=45] (s_tilde_Q_sum_N);
            \draw[Arrow] (kappa_Q_N-out) -- (sum_Q_N);
            \draw[Arrow] (x_Q_N) to[out=-90, in=90] (kappa_tilde_Q_N);
            \draw[Arrow] (x_I_N) to[out=-45, in=45] (kappa_tilde_bar_Q_N);



        




        





        




        
    


    
\end{tikzpicture}


==> figures/quadrature_implementation.tex <==
\begin{circuitikz}[european voltages]
\node[op amp, yscale=-1] (amp_I) at (0,0) {\scalebox{1}[-1]{$A(s)$}};
\node[rground] at (amp_I.+) {};
\node[inner sep=0] (vgnd_I) at ($(amp_I.-) + (-0.5,0.)$) {};
\draw (vgnd_I) to[short, *-] (amp_I.-);
\draw (vgnd_I) to[short, *-] ++(0,-1.125) to[C, l_=$C$] ++ (2.875,0) -| (amp_I.out);
\draw ($(amp_I.out)+(1.5,0)$) node[anchor=south] {$v_{x_\ell}$} to[short,o-] (amp_I.out);


\node[plain amp, yscale=1, rotate=180] (quantizer_I) at ($(amp_I) + (0, 1.5)$) {};
\draw ($(quantizer_I) + (0.5, -0.25)$) -- ++(-0.25,0) -- ++(0, 0.5) -- ++(-0.25, 0);
\draw ($(quantizer_I) + (0.1875, 0)$) -- ++(0.125,0);
\node (fs) at ($(quantizer_I) + (1.375, 0)$) {};
\draw ($(fs) + (0,-0.1875)$ 
    -- ++(0.125, 0) 
    -- ++(0,0.25) 
    -- ++(0.125,0) 
    -- ++(0, -0.25) 
    -- ++(0.125, 0)
    -- ++(0, 0.25)
    -- ++(0.125, 0)
    -- ++ (0, -0.25)
    -- ++ (0.125, 0)
    -- ++ (0, 0.25)
    -- ++ (0.125, 0)
    -- ++ (0, -0.25)
    -- ++ (0.125,0 )
;
\draw[{Stealth[length=0.875mm]}-{Stealth[length=0.875mm]}] ($(fs) + (0, 0.1375)$) -- node[above] {\tiny $1/f_s$} ++(0.25,0); 

\draw[Arrow] (fs) -- node[above] {\tiny CLK} ++(-0.5125, 0);
\node[left] at ($(quantizer_I.-) + (-0.3125,0)$) {$\tilde{\kappa}_\phi$};
\node[left] at ($(quantizer_I.+) + (-0.3125,0)$) {$-\bar{\tilde{\kappa}}_\phi$};


\draw (amp_I.out) to[short, *-] (quantizer_I.-);




\node[op amp] (amp_Q) at (0,-6.25) {$A(s)$};
\node[rground] at (amp_Q.+) {};
\node[inner sep=0] (vgnd_Q) at ($(amp_Q.-) + (-0.5,-0.0)$) {};
\draw (vgnd_Q) to[short, *-] (amp_Q.-);
\draw (vgnd_Q) to[short, *-] ++(0,1.125) to[C, l=$C$] ++ (2.875,0) -| (amp_Q.out);
\draw ($(amp_Q.out)+(1.5,0)$) node[anchor=south] {$v_{\bar{x}_\ell}$} to[short,o-] (amp_Q.out);

\node[plain amp, yscale=-1, rotate=180] (quantizer_Q) at ($(amp_Q) + (0, -1.5)$) {};
\draw ($(quantizer_Q) + (0.5, -0.25)$) -- ++(-0.25,0) -- ++(0, 0.5) -- ++(-0.25, 0);
\draw ($(quantizer_Q) + (0.1875, 0)$) -- ++(0.125,0);
\node (fs) at ($(quantizer_Q) + (1.375, 0)$) {};
\draw ($(fs) + (0,-0.1875)$ 
    -- ++(0.125, 0) 
    -- ++(0,0.25) 
    -- ++(0.125,0) 
    -- ++(0, -0.25) 
    -- ++(0.125, 0)
    -- ++(0, 0.25)
    -- ++(0.125, 0)
    -- ++ (0, -0.25)
    -- ++ (0.125, 0)
;
\draw[{Stealth[length=0.875mm]}-{Stealth[length=0.875mm]}] ($(fs) + (0, 0.1375)$) -- node[above] {\tiny $1/f_s$} ++(0.25,0); 

\draw[Arrow] (fs) -- node[above] {\tiny CLK} ++(-0.5125, 0);
\node[left] at ($(quantizer_Q.-) + (-0.3125,0)$) {$\tilde{\kappa}_\phi$};
\node[left] at ($(quantizer_Q.+) + (-0.3125,0)$) {$\bar{\tilde{\kappa}}_\phi$};

\draw (amp_Q.out) to[short, *-] (quantizer_Q.-);


\draw (quantizer_I.out) -- ++ (-0.5,0) coordinate (s_I) to[R, l_=$R_{\kappa_\phi}$, -] (vgnd_I);
\draw (quantizer_Q.out) -- ++ (-0.5,0) coordinate (s_Q) to[R, l=$R_{\kappa_\phi}$,-] (vgnd_Q);



\draw (amp_Q.out) -- ++(0.5,0.5) coordinate (out_Q) -- ++(0,2.375) -- ++(-0.75,0.5) -- ++(-3,0) to[R, l=$-R_{\omega_n}$] ++(0,1.75) -- (vgnd_I);
\draw (amp_I.out) -- ++(0.5,-0.5) coordinate (out_I) -- ++(0,-2.375) -- ++(-0.75,-0.5) -- ++(-3,0) to[R, l_=$R_{\omega_n}$] ++(0,-1.75) -- (vgnd_Q);

\draw (quantizer_I.+) -- ++(1.0, 0) |- ($(amp_Q.out) + (0.5, -0.5)$) -- (amp_Q.out);
\draw (quantizer_Q.+) -- ++(0.75,0) |- ($(amp_I.out) + (0.5, 0.5)$) -- (amp_I.out);


\draw ($(vgnd_I) + (-3, 0.)$) node[anchor=south] {$v_{x_{\ell-1}}$} to[R,o-,l_=$R_{\beta}$] ++(2,0) -- (vgnd_I);
\draw ($(vgnd_I) + (-3, 0.75)$) node[anchor=south] {$v_{x_{\ell+1}}$} to[R,o-,l=$R_{\alpha}$] ++(2,0) -- (vgnd_I);

\draw ($(vgnd_Q) + (-3, -0.0)$) node[anchor=south] {$v_{\bar{x}_{\ell-1}}$} to[R,o-,l=$R_{\beta}$] ++(2,0) -- (vgnd_Q);
\draw ($(vgnd_Q) + (-3, -0.75)$) node[anchor=south] {$v_{\bar{x}_{\ell+1}}$} to[R,o-,l_=$R_{\alpha}$] ++(2,0) -- (vgnd_Q);








\end{circuitikz}


==> figures/sigma_delta_ct.tex <==
\begin{tikzpicture}[node distance=1.25cm,AnalogMultiplier/.style={AnalogSum, font={}, minimum size=0.9cm}]

    \node (input) {$u(t)$};
    \node[AnalogSum] (sum) at ($(input) + (1.25,0)$) {};
    \node[Analog] (lti) at ($(sum)+(1,0)$) {$G(s)$};
    \draw pic[rotate=0,yscale=1,xscale=-1] (sampler) at ($(lti) + (1.25, 0)$) {sampler}; 
    \draw pic[rotate=0, yscale=1] (qunatizer) at ($(lti) + (2, 0)$) {multiBitQuantizer};
    \node[AnalogBranch] (branch) at ($(qunatizer-out)+(0.5,0)$) {};
    \node (x) at ($(branch) + (1.25,0)$) {$s[k]$};
    \draw pic[scale=2, rotate=90] (dac) at ($(lti) + (0,-1)$) {DAC={DAC}};
    \node[below] at ($(sampler-out) + (0.125,0)$) {$x(t)$};
    \node[above] at ($(sampler-in)+(-0.5, 0.175)$) {$f_s$};

    \draw[Arrow] (input) -- (sum);
    \draw[Arrow] (sum) -- (lti);
    \draw[] (lti) -- (sampler-out);
    \draw[] (qunatizer-out) -- (branch);
    \draw[Arrow] (branch) -- (x);
    \draw[Arrow] (branch) |- (dac-in);
    \draw[Arrow] (dac-out) -| node[left] {$s(t)$} (sum);

    \node at ($(sum)+(-0.25,-0.25)$) {$-$};
\end{tikzpicture}

==> figures/sigma_delta_discrete_time.tex <==
\begin{tikzpicture}[node distance=1.25cm,AnalogMultiplier/.style={AnalogSum, font={}, minimum size=0.9cm}]

    \node (input) {$U(i \omega)$};
    \node[Analog] (input_g) at ($(input) + (1.675,0)$) {$G(i\omega)$};
    \node[AnalogSum] (sum) at ($(input_g) + (2,0)$) {};
    \node[Analog] (lti) at ($(sum)+(1.3125,0)$) {$\frac{1}{1+\bar{G}(e^{i\Omega})}$};
    \node[] (branch) at ($(lti) + (1.3125,0)$) {};
    \node[Analog] at ($(branch) + (1.3125,0)$) (aa) {$H(e^{i\Omega})$};
    \draw pic[rotate=0, yscale=1, xscale=-1] (sampler) at ($(aa) + (1.125, 0)$) {sampler};
    \node[above,inner sep=0] (down-sampling) at ($(sampler-in)+(-0.275, 0.175)$) {$f_s/\mathrm{OSR}$};
    \node[draw=gray,inner sep=2pt,thick,dashed,fit=(aa)(sampler-in)(down-sampling)] (decimation) {};
    \node (est) at ($(sampler-in) + (1.3125,0)$) {$\hat{U}(e^{i\Omega})$};


    

    \node[below] at ($(decimation) + (0,-0.6125)$) {Decimation filter};

    \node[above] at (branch) {$S(e^{i\Omega})$};
    \node[above] at ($(input_g) + (1.25,0)$) {$U_G(e^{i\Omega})$};


    \node (q) at ($(sum)+(0,1)$) {$Q(e^{i\Omega})$};
    \draw[Arrow] (q) -- (sum);

    \draw[Arrow] (input) -- (input_g);
    \draw[Arrow] (input_g) -- (sum);
    \draw[Arrow] (sum) -- (lti);
    \draw[Arrow] (lti) -- (aa);
    \draw (aa) -- (sampler-out);
    \draw[Arrow] (sampler-in) -- (est);

\end{tikzpicture}

==> figures/sigma_delta_estimation_model_2.tex <==
\begin{tikzpicture}[node distance=1.25cm,AnalogMultiplier/.style={AnalogSum, font={}, minimum size=0.9cm}]

    \node[] (input) {$u(t)$};
    \node[Analog] (input_g) at ($(input) + (1.25,0)$) {$G(s)$};
    \draw pic[rotate=0, yscale=1, xscale=-1] (sampler_1) at ($(input_g) + (1,0)$) {sampler};
    \node[AnalogSum] (sum) at ($(sampler_1-in) + (0.25,0)$) {};
    \draw pic[rotate=0,yscale=1,xscale=1] (sampler_2) at ($(sum) + (0.5,-1)$) {sampler};
    \node[Analog] (g) at ($(sampler_2-out) + (0.5,0)$) {$G(s)$};
    \draw pic[scale=2, rotate=90] (dac) at ($(g) + (1.25,0)$) {DAC={DAC}};

    
    \node[AnalogBranch] (branch) at ($(sum) + (3.5,0)$) {};

    \node[] (s) at ($(branch) + (1,0)$) {$s[k]$};


    \draw pic[rotate=0, yscale=1] (qunatizer) at ($(sum) + (2.25, 0)$) {multiBitQuantizer};


    \node[above] at ($(sampler_1-in)+(-0.5, 0.175)$) {$f_s$};
    \node[above] at ($(sampler_2-out)+(-0.5, 0.175)$) {$f_s$};


    \draw[Arrow] (sampler_2-in) -- (sum);
    \draw[] (g) -- (sampler_2-out);
    \draw[Arrow] (branch) |- (dac-in);
    \draw[Arrow] (dac-out) -- (g);

    \draw[Arrow] (input) -- (input_g);
    \draw[] (input_g) -- (sampler_1-out);
    \draw[Arrow] (sampler_1-in) -- (sum);
    \draw (qunatizer-out) -- (branch);
    \draw (sum) -- node[above] {$x(kT_s)$} (qunatizer-in);
    \draw[Arrow] (branch) -- (s);
\end{tikzpicture}

==> figures/sigma_delta_permutation_1.tex <==
\begin{tikzpicture}[node distance=1.25cm,AnalogMultiplier/.style={AnalogSum, font={}, minimum size=0.9cm}]

    \node[] (input) {$u(t)$};
    \node[Analog] (input_g) at ($(input) + (1.25,0)$) {$G(s)$};
    \node[AnalogSum] (sum) at ($(input_g) + (1.25,0)$) {};
    \node[Analog] (g) at ($(sum) + (0.675,-1.8125)$) {$G(s)$};
    \draw pic[scale=2, rotate=90] (dac) at ($(g) + (1.675,0)$) {DAC={DAC}};

    
    \node[AnalogBranch] (branch) at ($(sum) + (3.325,0)$) {};

    \draw pic[rotate=-90,yscale=1,xscale=-1] (sampler) at ($(branch) + (0, -0.5625)$) {sampler}; 
    \draw pic[rotate=-90, yscale=1] (qunatizer) at ($(sampler-in) + (0, -0.25)$) {multiBitQuantizer};

    \node[AnalogBranch] (branch_2) at ($(qunatizer-out) + (0,-0.25)$) {};
    \node[above] at ($(sampler-in)+(0.5, 0.175)$) {$f_s$};


    \node[] (x) at ($(branch) + (1,0)$) {$x(t)$};
    \node (s) at ($(branch_2) + (1,0)$) {$s[k]$};
    \draw[] (sum) -- (branch);
    \draw[Arrow] (dac-out) -- node[above] {$s(t)$} (g);
    \draw (qunatizer-out) -- (branch_2);
    \draw[Arrow] (branch_2) -- (dac-in);
    \draw[Arrow] (g) -| (sum);
    \draw[Arrow] (input_g) -- (sum);

    \draw[Arrow] (input) -- (input_g);
    \draw[Arrow] (branch) -- (x);
    \draw[Arrow] (branch_2) -- (s);

\end{tikzpicture}

==> figures/tf_lfs.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        grid=both, 
    }
    \pgfplotsset{ylabel near ticks, xlabel near ticks}
    \pgfplotsset{ 
        legend cell align={left},
        legend style={
            at={(0.99,0.99)},
            anchor=north east,
            fill opacity=1,
            draw opacity=1,
            text opacity=1,
            nodes={scale=0.8, transform shape},
        }
    }

    \begin{axis}[
        name=plot2,
        xlabel={$f T_s$},
        ylabel={$\left|G_N(i 2\pi f)\right|$ dB},
        yminorgrids,
        ymajorgrids,
        xminorgrids,
        xmajorgrids,
        xmin=0,
        xmax=0.5,
        ymin=0,
        ymax=100,
        width=0.95\columnwidth,
        height=\columnwidth/2,
        xtick = {0, 0.0625, 0.125, 0.1875, 0.25, 0.3125, 0.375, 0.4375, 0.5},
        xticklabels = {$0$, ,$1/8$, ,$1/4$, ,$3/8$, , $1/2$},
        compat=1.16, 
        cycle list={
        {black,mark=},
        {blue,mark=},
        {olive,mark=},
        {red,mark=}
        },
        ]

        \addplot+[mark=, color=olive, thick] table[col sep=comma, x=f_lp_2, y=tf_lp_2] {./figures/tf_lf.csv};
        \addplot+[mark=, color=red, thick] table[col sep=comma, x=f_lp_1, y=tf_lp_1] {./figures/tf_lf.csv};
        \addplot+[mark=, color=black, thick] table[col sep=comma, x=f_lp_0, y=tf_lp_0] {./figures/tf_lf.csv};
        
                
        \addplot+[mark=, color=olive, thick, densely dashed] table[col sep=comma, x=f_2, y=tf_2] {./figures/tf_lf.csv};
        \addplot+[mark=, color=red, thick, densely dashed] table[col sep=comma, x=f_1, y=tf_1] {./figures/tf_lf.csv};
        \addplot+[mark=, color=black, thick, densely dashed] table[col sep=comma, x=f_0, y=tf_0] {./figures/tf_lf.csv};

        \addlegendentry{$N=2, f_n=0.45 f_s$}
        \addlegendentry{$N=4, f_n=0.3 f_s$}
        \addlegendentry{$N=8, f_n=0.15 f_s$}
                
    \end{axis}
\end{tikzpicture}

